Precise Strong Lensing Mass Modeling of Four Hubble Frontier Fields Clusters and a Sample of Magnified High-Redshift Galaxies

We conduct precise strong lensing mass modeling of four ${\it Hubble}$ Frontier Fields (HFF) clusters, Abell$~$2744, MACS$~$J0416.1$-$2403, MACS$~$J0717.5$+$3745, and MACS$~$J1149.6$+$2223, for which HFF imaging observations are completed. We construct a refined sample of more than 100 multiple images for each cluster by taking advantage of the full depth HFF images, and conduct mass modeling using the ${\small \rm GLAFIC}$ software, which assumes simply parametrized mass distributions. Our mass modeling also exploits a magnification constraint from the lensed Type Ia supernova HFF14Tom for Abell$~$2744 and positional constraints from the multiple images S1$-$S4 of the lensed supernova SN Refsdal for MACS$~$J1149.6$+$2223. We find that our best-fitting mass models reproduce the observed image positions with RMS errors of $\sim 0.4$ arcsec, which are smaller than RMS errors in previous mass modeling that adopted similar numbers of multiple images. Our model predicts a new image of SN Refsdal with a relative time delay and magnification that are fully consistent with a recent detection of reappearance. We then construct catalogs of $z\sim 6-9$ dropout galaxies behind the four clusters and estimate magnification factors for these dropout galaxies with our best-fitting mass models. The dropout sample from the four cluster fields contains $\sim 120$ galaxies at $z\gtrsim 6$, about 20 of which are predicted to be magnified by a factor of more than 10. Some of the high-redshift galaxies detected in the HFF have lensing-corrected magnitudes of $M_{\rm UV}\sim -15$ to $-14$. Our analysis demonstrates that the HFF data indeed offer an ideal opportunity to study faint high-redshift galaxies. All lensing maps produced from our mass modeling will be made available on the STScI website.

==> (inline-0) <==
\begin{deluxetable*}{rcccccl}
\tabletypesize{\scriptsize}
\tablecaption{\clone\ Multiple Image Systems\label{tab:a2744multiple}}
\tablewidth{0pt}
\tablehead{
      \colhead{ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$z_{\rm spec}$} & \colhead{$z_{\rm model}$} & \colhead{Photo-z prior} & \colhead{Reference\tablenotemark{a}} 
}
\startdata
 1.1 & $3.597542$ & $-30.403917$ & 1.500 & \nodata & \nodata & JM, XW\\
 1.2 & $3.595958$ & $-30.406822$ &  & \nodata & \nodata & JM\\
 1.3 & $3.586208$ & $-30.409986$ &  & \nodata & \nodata & JM\\
 2.1 & $3.583250$ & $-30.403350$ & \nodata & $1.89^{+0.07}_{-0.07}$ & \nodata & JM\\
 2.2 & $3.597292$ & $-30.396725$ & \nodata &  & \nodata & JM\\
 2.3 & $3.585417$ & $-30.399897$ & \nodata &  & \nodata & JM\\
 2.4 & $3.586417$ & $-30.402128$ & \nodata &  & \nodata & JM\\
 3.1 & $3.589480$ & $-30.393867$ & 3.980 & \nodata & \nodata & JM, TJ\\
 3.2 & $3.588647$ & $-30.393788$ &  & \nodata & \nodata & JM\\
 4.1 & $3.592125$ & $-30.402633$ & 3.580 & \nodata & \nodata & JM, JR\\
 4.2 & $3.595625$ & $-30.401622$ &  & \nodata & \nodata & JM\\
 4.3 & $3.580417$ & $-30.408925$ &  & \nodata & \nodata & JM\\
 4.4 & $3.593208$ & $-30.404914$ &  & \nodata & \nodata & JR\\
 4.5 & $3.593583$ & $-30.405106$ &  & \nodata & \nodata & JR\\
 5.1 & $3.583417$ & $-30.392069$ & \nodata & $1.94^{+0.12}_{-0.11}$ & \nodata & JM\\
 5.2 & $3.585000$ & $-30.391375$ & \nodata &  & \nodata & JM\\
 5.3 & $3.579959$ & $-30.394761$ & \nodata &  & \nodata & JM\\
 5.4 & $3.582292$ & $-30.392784$ & \nodata &  & \nodata & \nodata\\
 6.1 & $3.598535$ & $-30.401797$ & 2.019 & \nodata & \nodata & JM, JR\\
 6.2 & $3.594042$ & $-30.408011$ &  & \nodata & \nodata & JM\\
 6.3 & $3.586417$ & $-30.409372$ &  & \nodata & \nodata & JM\\
 7.1 & $3.598261$ & $-30.402322$ & \nodata & $2.50^{+0.14}_{-0.12}$ & $3.25 \pm 0.5$ & JM\\
 7.2 & $3.595233$ & $-30.407407$ & \nodata &  &  & JM\\
 7.3 & $3.584601$ & $-30.409818$ & \nodata &  &  & JM\\
 8.1 & $3.589708$ & $-30.394339$ & \nodata & $4.22^{+0.45}_{-0.35}$ & \nodata & JM\\
 8.2 & $3.588834$ & $-30.394222$ & \nodata &  & \nodata & JM\\
 8.3 & $3.576389$ & $-30.402559$ & \nodata &  & \nodata & MJ\\
 9.1 & $3.588375$ & $-30.405272$ & \nodata & $2.31^{+0.52}_{-0.33}$ & \nodata & JM\\
 9.2 & $3.587125$ & $-30.406242$ & \nodata &  & \nodata & JM\\
10.1 & $3.588417$ & $-30.405878$ & \nodata & $3.47^{+0.35}_{-0.34}$ & $2.86 \pm 0.5$ & JM\\
10.2 & $3.587375$ & $-30.406481$ & \nodata &  &  & JM\\
11.1 & $3.591375$ & $-30.403858$ & \nodata & $2.56^{+0.13}_{-0.12}$ & \nodata & JM\\
11.2 & $3.597264$ & $-30.401431$ & \nodata &  & \nodata & JM\\
11.3 & $3.582792$ & $-30.408914$ & \nodata &  & \nodata & JM\\
11.4 & $3.594542$ & $-30.406542$ & \nodata &  & \nodata & JR\\
12.2 & $3.593239$ & $-30.403249$ & \nodata & $3.05^{+0.39}_{-0.33}$ & $2.80 \pm 0.5$ & JR\\
12.3 & $3.594555$ & $-30.402996$ & \nodata &  &  & JR\\
13.1 & $3.592375$ & $-30.402558$ & \nodata & $1.42^{+0.05}_{-0.04}$ & \nodata & JR\\
13.2 & $3.593792$ & $-30.402164$ & \nodata &  & \nodata & JR\\
13.3 & $3.582792$ & $-30.408044$ & \nodata &  & \nodata & JR\\
14.1 & $3.589750$ & $-30.394636$ & \nodata & $2.34^{+0.12}_{-0.11}$ & \nodata & JR\\
14.2 & $3.588458$ & $-30.394436$ & \nodata &  & \nodata & JR\\
14.3 & $3.577577$ & $-30.401682$ & \nodata &  & \nodata & MJ\\
18.1 & $3.590750$ & $-30.395561$ & 5.660 & \nodata & \nodata & JR, XW\\
18.2 & $3.588375$ & $-30.395636$ &  & \nodata & \nodata & JR\\
18.3 & $3.576123$ & $-30.404489$ &  & \nodata & \nodata & DL\\
20.1 & $3.596234$ & $-30.402976$ & \nodata & $2.58^{+0.13}_{-0.12}$ & \nodata & DL\\
20.2 & $3.595172$ & $-30.405442$ & \nodata &  & \nodata & DL\\
20.3 & $3.581992$ & $-30.409550$ & \nodata &  & \nodata & MJ\\
21.1 & $3.596176$ & $-30.403117$ & \nodata & $2.58^{+0.12}_{-0.12}$ & \nodata & DL\\
21.2 & $3.595259$ & $-30.405342$ & \nodata &  & \nodata & DL\\
21.3 & $3.581973$ & $-30.409600$ & \nodata &  & \nodata & MJ\\
22.1 & $3.587919$ & $-30.411613$ & \nodata & $3.26^{+0.27}_{-0.22}$ & \nodata & DL\\
22.2 & $3.600059$ & $-30.404395$ & \nodata &  & \nodata & HA14\\
22.3 & $3.596572$ & $-30.409000$ & \nodata &  & \nodata & HA14\\
23.1 & $3.588157$ & $-30.410550$ & \nodata & $3.40^{+0.24}_{-0.23}$ & \nodata & DL\\
23.2 & $3.593552$ & $-30.409709$ & \nodata &  & \nodata & HA14\\
23.3 & $3.600541$ & $-30.401816$ & \nodata &  & \nodata & HA14\\
24.1 & $3.595902$ & $-30.404467$ & \nodata & $1.02^{+0.03}_{-0.03}$ & \nodata & MJ\\
24.2 & $3.595114$ & $-30.405909$ & \nodata &  & \nodata & MJ\\
24.3 & $3.587332$ & $-30.409095$ & \nodata &  & \nodata & MJ\\
25.1 & $3.594476$ & $-30.402742$ & \nodata & $1.21^{+0.04}_{-0.03}$ & \nodata & MJ\\
25.2 & $3.592147$ & $-30.403317$ & \nodata &  & \nodata & MJ\\
25.3 & $3.584215$ & $-30.408284$ & \nodata &  & \nodata & MJ\\
26.1 & $3.593906$ & $-30.409726$ & \nodata & $2.38^{+0.12}_{-0.11}$ & \nodata & DL\\
26.2 & $3.590350$ & $-30.410584$ & \nodata &  & \nodata & DL\\
26.3 & $3.600099$ & $-30.402976$ & \nodata &  & \nodata & DL\\
28.1 & $3.580452$ & $-30.405043$ & \nodata & $6.40^{+0.38}_{-0.39}$ & $6.70 \pm 0.5$ & HA14\\
28.2 & $3.597831$ & $-30.395958$ & \nodata &  &  & HA14\\
28.3 & $3.585321$ & $-30.397958$ & \nodata &  &  & HA14\\
28.4 & $3.587442$ & $-30.401376$ & \nodata &  &  & DL\\
29.1 & $3.582437$ & $-30.397575$ & \nodata & $2.63^{+0.30}_{-0.25}$ & \nodata & MJ\\
29.2 & $3.580524$ & $-30.400475$ & \nodata &  & \nodata & MJ\\
30.1 & $3.591016$ & $-30.397439$ & \nodata & $0.97^{+0.03}_{-0.02}$ & $0.85 \pm 0.5$ & MJ\\
30.2 & $3.586669$ & $-30.398184$ & \nodata &  &  & MJ\\
30.3 & $3.581923$ & $-30.401704$ & \nodata &  &  & MJ\\
31.1 & $3.585925$ & $-30.403159$ & \nodata & $5.31^{+1.86}_{-1.02}$ & \nodata & DL\\
31.2 & $3.583703$ & $-30.404100$ & \nodata &  & \nodata & DL\\
32.1 & $3.583605$ & $-30.404712$ & \nodata & $4.03^{+0.38}_{-0.31}$ & \nodata & MJ\\
32.2 & $3.586667$ & $-30.403337$ & \nodata &  & \nodata & MJ\\
32.3 & $3.599789$ & $-30.395980$ & \nodata &  & \nodata & MJ\\
33.1 & $3.584698$ & $-30.403150$ & \nodata & $4.86^{+0.57}_{-0.43}$ & \nodata & HA14\\
33.2 & $3.584389$ & $-30.403401$ & \nodata &  & \nodata & HA14\\
33.3 & $3.600649$ & $-30.395425$ & \nodata &  & \nodata & MJ\\
34.1 & $3.593427$ & $-30.410847$ & \nodata & $2.54^{+0.19}_{-0.17}$ & \nodata & MJ\\
34.2 & $3.593813$ & $-30.410723$ & \nodata &  & \nodata & MJ\\
34.3 & $3.600585$ & $-30.404477$ & \nodata &  & \nodata & MJ\\
41.1 & $3.599161$ & $-30.399592$ & \nodata & $4.57^{+0.49}_{-0.40}$ & \nodata & MJ\\
41.3 & $3.583451$ & $-30.408506$ & \nodata &  & \nodata & MJ\\
46.1 & $3.595007$ & $-30.400759$ & \nodata & $9.79^{+0.45}_{-0.44}$ & $9.50 \pm 0.5$ & AZ\\
46.2 & $3.592505$ & $-30.401500$ & \nodata &  &  & AZ\\
46.3 & $3.577519$ & $-30.408700$ & \nodata &  &  & AZ\\
53.1 & $3.579838$ & $-30.401592$ & \nodata & $4.26^{+0.97}_{-0.65}$ & \nodata & DL\\
53.2 & $3.583548$ & $-30.396700$ & \nodata &  & \nodata & DL\\
54.1 & $3.592350$ & $-30.409892$ & \nodata & $4.41^{+0.45}_{-0.35}$ & \nodata & DL\\
54.2 & $3.588254$ & $-30.410325$ & \nodata &  & \nodata & DL\\
54.5 & $3.600920$ & $-30.400825$ & \nodata &  & \nodata & DL\\
55.1 & $3.597042$ & $-30.404753$ & \nodata & $1.58^{+0.06}_{-0.05}$ & \nodata & DL\\
55.2 & $3.596417$ & $-30.406125$ & \nodata &  & \nodata & DL\\
55.3 & $3.585744$ & $-30.410100$ & \nodata &  & \nodata & DL\\
56.1 & $3.582542$ & $-30.402272$ & \nodata & $1.87^{+0.07}_{-0.07}$ & \nodata & DL\\
56.2 & $3.586250$ & $-30.400850$ & \nodata &  & \nodata & DL\\
56.3 & $3.584500$ & $-30.399286$ & \nodata &  & \nodata & DL\\
56.4 & $3.596750$ & $-30.396300$ & \nodata &  & \nodata & DL\\
59.1 & $3.584284$ & $-30.408925$ & \nodata & $2.37^{+0.13}_{-0.12}$ & \nodata & MI\\
59.2 & $3.598125$ & $-30.400981$ & \nodata &  & \nodata & MI\\
60.1 & $3.598075$ & $-30.403989$ & \nodata & $1.52^{+0.05}_{-0.05}$ & $1.70 \pm 0.5$ & DL\\
60.2 & $3.595729$ & $-30.407558$ & \nodata &  &  & DL\\
60.3 & $3.587384$ & $-30.410158$ & \nodata &  &  & DL\\
62.1 & $3.577236$ & $-30.395954$ & \nodata & $5.43^{+0.42}_{-0.41}$ & $4.70 \pm 0.5$ & \nodata\\
62.2 & $3.587131$ & $-30.388782$ & \nodata &  &  & \nodata
\enddata
\tablenotetext{a}{JM~=~\citet{merten11}, HA14~=~\citet{atek14}, JR~=~\citet{richard14}, AZ~=~\citet{zitrin14}, DL~=~\citet{lam14}, TJ~=~\citet{johnson14}, MI~=~\citet{ishigaki15}, MJ~=~\citet{jauzac15}, XW~=~\citet{wang15}.}
\end{deluxetable*}

%\clearpage
\LongTables
\begin{deluxetable*}{rcccccl}
\tabletypesize{\scriptsize}
\tablecaption{\cltwo\ Multiple Image Systems\label{tab:m0416multiple}}
\tablewidth{0pt}
\tablehead{
      \colhead{ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$z_{\rm spec}$} & \colhead{$z_{\rm model}$} & \colhead{Photo-z prior} & \colhead{Reference\tablenotemark{a}} 
}
\startdata
 1.1 & $64.040797$ & $-24.061616$ & 1.896 & \nodata & \nodata & AZ, LC\\
 1.2 & $64.043472$ & $-24.063514$ &  & \nodata & \nodata & AZ\\
 1.3 & $64.047367$ & $-24.068673$ &  & \nodata & \nodata & AZ\\
 2.1 & $64.041168$ & $-24.061851$ & 1.893 & \nodata & \nodata & AZ, CG\\
 2.2 & $64.043021$ & $-24.063010$ &  & \nodata & \nodata & AZ\\
 2.3 & $64.047484$ & $-24.068851$ &  & \nodata & \nodata & AZ\\
 3.1 & $64.030772$ & $-24.067118$ & 1.989 & \nodata & \nodata & AZ, CG\\
 3.2 & $64.035254$ & $-24.070993$ &  & \nodata & \nodata & AZ\\
 3.3 & $64.041797$ & $-24.075743$ &  & \nodata & \nodata & AZ\\
 4.1 & $64.030782$ & $-24.067218$ & 1.989 & \nodata & \nodata & AZ, CG\\
 4.2 & $64.035181$ & $-24.071001$ &  & \nodata & \nodata & AZ\\
 4.3 & $64.041834$ & $-24.075826$ &  & \nodata & \nodata & AZ\\
 5.2 & $64.032637$ & $-24.068647$ & 2.095 & \nodata & \nodata & AZ, AH\\
 5.3 & $64.033531$ & $-24.069452$ &  & \nodata & \nodata & AZ\\
 5.4 & $64.043554$ & $-24.076957$ &  & \nodata & \nodata & AZ\\
 6.1 & $64.040013$ & $-24.061830$ & \nodata & $6.63^{+0.44}_{-0.37}$ & $6.30 \pm 0.5$ & AZ\\
 6.2 & $64.041600$ & $-24.062680$ & \nodata &  &  & AZ\\
 6.3 & $64.049342$ & $-24.072247$ & \nodata &  &  & \nodata\\
 7.1 & $64.039808$ & $-24.063085$ & 2.086 & \nodata & \nodata & AZ, CG\\
 7.2 & $64.040652$ & $-24.063578$ &  & \nodata & \nodata & AZ\\
 7.3 & $64.047101$ & $-24.071103$ &  & \nodata & \nodata & AZ\\
 8.1 & $64.036602$ & $-24.066122$ & \nodata & $2.07^{+0.08}_{-0.07}$ & \nodata & AZ\\
 8.2 & $64.036837$ & $-24.066332$ & \nodata &  & \nodata & AZ\\
 8.3 & $64.046069$ & $-24.075174$ & \nodata &  & \nodata & \nodata \\
 9.1 & $64.027032$ & $-24.078564$ & \nodata & $2.06^{+0.08}_{-0.08}$ & \nodata & AZ\\
 9.2 & $64.027521$ & $-24.079095$ & \nodata &  & \nodata & AZ\\
 9.3 & $64.036450$ & $-24.083976$ & \nodata &  & \nodata & MJ\\
10.1 & $64.026027$ & $-24.077175$ & 2.298 & \nodata & \nodata & AZ, CG\\
10.2 & $64.028458$ & $-24.079749$ &  & \nodata & \nodata & AZ\\
10.3 & $64.036698$ & $-24.083885$ &  & \nodata & \nodata & AZ\\
11.1 & $64.039269$ & $-24.070410$ & {\sc xx} & \nodata & \nodata & AZ, SR\\
11.2 & $64.038302$ & $-24.069735$ &  & \nodata & \nodata & AZ\\
11.3 & $64.034232$ & $-24.066012$ &  & \nodata & \nodata & AZ\\
12.1 & $64.038256$ & $-24.073685$ & \nodata & $1.68^{+0.13}_{-0.10}$ & \nodata & AZ\\
12.2 & $64.037690$ & $-24.073301$ & \nodata &  & \nodata & AZ\\
13.1 & $64.027579$ & $-24.072768$ & 3.223 & \nodata & \nodata & AZ, CG\\
13.2 & $64.032132$ & $-24.075151$ &  & \nodata & \nodata & AZ\\
13.3 & $64.040336$ & $-24.081532$ &  & \nodata & \nodata & AZ\\
14.1 & $64.026237$ & $-24.074330$ & 1.637 & \nodata & \nodata & AZ, CG\\
14.2 & $64.031038$ & $-24.078958$ &  & \nodata & \nodata & AZ\\
14.3 & $64.035826$ & $-24.081317$ &  & \nodata & \nodata & AZ\\
15.1 & $64.026865$ & $-24.075740$ & 2.336 & \nodata & \nodata & MJ, AH\\
15.2 & $64.029449$ & $-24.078585$ &  & \nodata & \nodata & AZ\\
16.1 & $64.024075$ & $-24.080905$ & 1.964 & \nodata & \nodata & AZ, AH\\
16.2 & $64.028342$ & $-24.084548$ &  & \nodata & \nodata & AZ\\
16.3 & $64.031596$ & $-24.085759$ &  & \nodata & \nodata & AZ\\
17.1 & $64.029814$ & $-24.086351$ & 2.218 & \nodata & \nodata & AZ, CG\\
17.2 & $64.028609$ & $-24.085968$ &  & \nodata & \nodata & AZ\\
17.3 & $64.023343$ & $-24.081585$ &  & \nodata & \nodata & AZ\\
18.1 & $64.026096$ & $-24.084238$ & \nodata & $2.09^{+0.14}_{-0.12}$ & \nodata & AZ\\
18.2 & $64.025061$ & $-24.083325$ & \nodata &  & \nodata & AZ\\
23.1 & $64.044550$ & $-24.072075$ & 2.091 & \nodata & \nodata & AZ, AH\\
23.2 & $64.039586$ & $-24.066633$ &  & \nodata & \nodata & AZ\\
23.3 & $64.034321$ & $-24.063719$ &  & \nodata & \nodata & AZ\\
25.1 & $64.044873$ & $-24.061043$ & \nodata & $2.60^{+0.11}_{-0.11}$ & \nodata & AZ\\
25.2 & $64.045457$ & $-24.061410$ & \nodata &  & \nodata & AZ\\
25.3 & $64.048241$ & $-24.064501$ & \nodata &  & \nodata & MJ\\
25.4 & $64.049650$ & $-24.066800$ & \nodata &  & \nodata & AZ\\
27.1 & $64.048153$ & $-24.066957$ & 2.107 & \nodata & \nodata & MJ, AH\\
27.2 & $64.047480$ & $-24.066017$ &  & \nodata & \nodata & MJ\\
27.3 & $64.042253$ & $-24.060543$ &  & \nodata & \nodata & MJ\\
29.1 & $64.034270$ & $-24.062989$ & 2.285 & \nodata & \nodata & MJ, AH\\
29.2 & $64.040469$ & $-24.066330$ &  & \nodata & \nodata & \nodata\\
29.3 & $64.044631$ & $-24.071479$ &  & \nodata & \nodata & MJ\\
30.1 & $64.033043$ & $-24.081763$ & \nodata & $4.00^{+3.32}_{-1.30}$ & \nodata & MJ\\
30.2 & $64.032671$ & $-24.081576$ & \nodata &  & \nodata & MJ\\
31.1 & $64.023814$ & $-24.077592$ & \nodata & $1.80^{+0.06}_{-0.06}$ & $1.85 \pm 0.5$ & MJ\\
31.2 & $64.030489$ & $-24.082676$ & \nodata &  &  & MJ\\
31.3 & $64.032415$ & $-24.083751$ & \nodata &  &  & MJ\\
33.1 & $64.028409$ & $-24.083001$ & \nodata & $5.69^{+0.33}_{-0.35}$ & $5.40 \pm 0.5$ & MJ\\
33.2 & $64.035060$ & $-24.085512$ & \nodata &  &  & MJ\\
33.3 & $64.022992$ & $-24.077267$ & \nodata &  &  & MJ\\
34.1 & $64.029291$ & $-24.073323$ & \nodata & $5.75^{+0.42}_{-0.36}$ & $5.25 \pm 0.5$ & MJ\\
34.2 & $64.030782$ & $-24.074169$ & \nodata &  &  & MJ\\
34.3 & $64.042074$ & $-24.082294$ & \nodata &  &  & \nodata\\
35.1 & $64.037471$ & $-24.083651$ & \nodata & $3.58^{+0.19}_{-0.18}$ & $3.50 \pm 0.5$ & MJ\\
35.2 & $64.029412$ & $-24.079887$ & \nodata &  &  & MJ\\
35.3 & $64.024950$ & $-24.075019$ & \nodata &  &  & MJ\\
37.1 & $64.033800$ & $-24.082883$ & \nodata & $2.91^{+0.15}_{-0.13}$ & \nodata & MJ\\
37.2 & $64.031403$ & $-24.081635$ & \nodata &  & \nodata & MJ\\
37.3 & $64.022888$ & $-24.074327$ & \nodata &  & \nodata & \nodata\\
38.1 & $64.033627$ & $-24.083182$ & \nodata & $3.06^{+0.16}_{-0.15}$ & $3.50 \pm 0.5$ & MJ\\
38.2 & $64.031252$ & $-24.081896$ & \nodata &  &  & MJ\\
38.3 & $64.022698$ & $-24.074590$ & \nodata &  &  & MJ\\
40.1 & $64.037353$ & $-24.063060$ & \nodata & $2.47^{+0.09}_{-0.08}$ & \nodata & MJ\\
40.2 & $64.040356$ & $-24.064276$ & \nodata &  & \nodata & MJ\\
40.3 & $64.047109$ & $-24.072435$ & \nodata &  & \nodata & \nodata\\
41.1 & $64.037189$ & $-24.063076$ & \nodata & $2.48^{+0.09}_{-0.08}$ & \nodata & MJ\\
41.2 & $64.040365$ & $-24.064368$ & \nodata &  & \nodata & MJ\\
41.3 & $64.047064$ & $-24.072493$ & \nodata &  & \nodata & \nodata\\
42.1 & $64.046020$ & $-24.070753$ & \nodata & $2.55^{+0.10}_{-0.09}$ & \nodata & MJ\\
42.2 & $64.042057$ & $-24.065560$ & \nodata &  & \nodata & MJ\\
42.3 & $64.035772$ & $-24.061944$ & \nodata &  & \nodata & MJ\\
43.1 & $64.035675$ & $-24.082055$ & \nodata & $3.05^{+0.33}_{-0.34}$ & $2.80 \pm 0.5$ & MJ\\
43.2 & $64.031197$ & $-24.079960$ & \nodata &  &  & MJ\\
44.1 & $64.045266$ & $-24.062760$ & \nodata & $3.49^{+0.16}_{-0.14}$ & $3.30 \pm 0.5$ & MJ\\
44.2 & $64.041552$ & $-24.059996$ & \nodata &  &  & MJ\\
44.3 & $64.049232$ & $-24.068171$ & \nodata &  &  & MJ\\
46.1 & $64.038250$ & $-24.080450$ & \nodata & $2.18^{+0.07}_{-0.07}$ & \nodata & MJ\\
46.2 & $64.026399$ & $-24.072241$ & \nodata &  & \nodata & MJ\\
46.3 & $64.033072$ & $-24.076201$ & \nodata &  & \nodata & MJ\\
47.1 & $64.026334$ & $-24.076699$ & \nodata & $3.58^{+0.36}_{-0.32}$ & $3.15 \pm 0.5$ & MJ\\
47.2 & $64.028336$ & $-24.079001$ & \nodata &  &  & MJ\\
48.1 & $64.035452$ & $-24.084679$ & \nodata & $4.31^{+0.25}_{-0.25}$ & $4.30 \pm 0.5$ & MJ\\
48.2 & $64.029248$ & $-24.081793$ & \nodata &  &  & MJ\\
48.3 & $64.023385$ & $-24.076135$ & \nodata &  &  & MJ\\
49.1 & $64.033945$ & $-24.074570$ & \nodata & $3.71^{+0.36}_{-0.35}$ & $3.80 \pm 0.5$ & MJ\\
49.2 & $64.040168$ & $-24.079871$ & \nodata &  &  & MJ\\
50.1 & $64.034793$ & $-24.074581$ & \nodata & $2.77^{+0.12}_{-0.11}$ & \nodata & MJ\\
50.2 & $64.039689$ & $-24.078864$ & \nodata &  & \nodata & MJ\\
50.3 & $64.026788$ & $-24.069208$ & \nodata &  & \nodata & \nodata\\
51.1 & $64.040124$ & $-24.080303$ & \nodata & $3.66^{+0.20}_{-0.19}$ & $4.00 \pm 0.5$ & MJ\\
51.2 & $64.033678$ & $-24.074780$ & \nodata &  &  & MJ\\
51.3 & $64.026638$ & $-24.070476$ & \nodata &  &  & MJ\\
52.1 & $64.045834$ & $-24.065825$ & \nodata & $4.20^{+0.37}_{-0.30}$ & \nodata & MJ\\
52.2 & $64.047707$ & $-24.068677$ & \nodata &  & \nodata & MJ\\
52.3 & $64.037706$ & $-24.059832$ & \nodata &  & \nodata & MJ\\
53.1 & $64.046027$ & $-24.068803$ & \nodata & $2.96^{+0.14}_{-0.13}$ & $2.90 \pm 0.5$ & MJ\\
53.2 & $64.044764$ & $-24.066685$ & \nodata &  &  & MJ\\
53.3 & $64.036196$ & $-24.060650$ & \nodata &  &  & MJ\\
54.1 & $64.046792$ & $-24.071339$ & \nodata & $2.34^{+0.08}_{-0.08}$ & \nodata & MJ\\
54.2 & $64.041356$ & $-24.064504$ & \nodata &  & \nodata & MJ\\
54.3 & $64.037185$ & $-24.062435$ & \nodata &  & \nodata & MJ\\
55.1 & $64.035226$ & $-24.064730$ & \nodata & $3.32^{+0.19}_{-0.17}$ & \nodata & MJ\\
55.2 & $64.046837$ & $-24.075387$ & \nodata &  & \nodata & \nodata\\
56.1 & $64.035673$ & $-24.083593$ & \nodata & $3.24^{+0.18}_{-0.16}$ & \nodata & MJ\\
56.2 & $64.030097$ & $-24.080918$ & \nodata &  & \nodata & MJ\\
56.3 & $64.023854$ & $-24.075001$ & \nodata &  & \nodata & MJ\\
57.1 & $64.026221$ & $-24.076024$ & \nodata & $3.15^{+0.37}_{-0.32}$ & $3.15 \pm 0.5$ & MJ\\
57.2 & $64.028847$ & $-24.079126$ & \nodata &  &  & MJ\\
59.1 & $64.035862$ & $-24.072805$ & \nodata & $1.92^{+0.05}_{-0.05}$ & \nodata & MJ\\
59.2 & $64.039932$ & $-24.075610$ & \nodata &  & \nodata & MJ\\
59.3 & $64.029096$ & $-24.067650$ & \nodata &  & \nodata & MJ\\
60.1 & $64.026732$ & $-24.073705$ & \nodata & $3.78^{+0.30}_{-0.24}$ & \nodata & MJ\\
60.2 & $64.039717$ & $-24.082510$ & \nodata &  & \nodata & MJ\\
61.1 & $64.026737$ & $-24.073536$ & \nodata & $3.73^{+0.26}_{-0.22}$ & \nodata & MJ\\
61.2 & $64.039762$ & $-24.082376$ & \nodata &  & \nodata & MJ\\
63.1 & $64.025548$ & $-24.076658$ & \nodata & $4.10^{+0.27}_{-0.24}$ & $3.90 \pm 0.5$ & MJ\\
63.2 & $64.028146$ & $-24.079641$ & \nodata &  &  & MJ\\
63.3 & $64.037916$ & $-24.084480$ & \nodata &  &  & MJ\\
65.1 & $64.042583$ & $-24.075535$ & \nodata & $5.25^{+0.52}_{-0.46}$ & \nodata & MJ\\
65.2 & $64.028854$ & $-24.064618$ & \nodata &  & \nodata & MJ\\
68.1 & $64.036092$ & $-24.073358$ & \nodata & $2.59^{+0.10}_{-0.09}$ & \nodata & MJ\\
68.2 & $64.040362$ & $-24.076479$ & \nodata &  & \nodata & MJ\\
68.3 & $64.028008$ & $-24.067271$ & \nodata &  & \nodata & MJ\\
69.1 & $64.036267$ & $-24.074226$ & \nodata & $1.61^{+0.11}_{-0.09}$ & \nodata & MJ\\
69.2 & $64.037663$ & $-24.075272$ & \nodata &  & \nodata & MJ\\
72.1 & $64.031950$ & $-24.071318$ & \nodata & $3.03^{+0.57}_{-0.41}$ & \nodata & MJ\\
72.2 & $64.030927$ & $-24.070470$ & \nodata &  & \nodata & MJ\\
74.1 & $64.030730$ & $-24.068882$ & \nodata & $2.25^{+0.07}_{-0.07}$ & $2.40 \pm 0.5$ & \nodata\\
74.2 & $64.033526$ & $-24.071381$ & \nodata &  &  & \nodata\\
74.3 & $64.042442$ & $-24.077683$ & \nodata &  &  & \nodata\\
78.1 & $64.030380$ & $-24.081610$ & \nodata & $2.77^{+0.43}_{-0.37}$ & \nodata & \nodata\\
78.2 & $64.034524$ & $-24.083701$ & \nodata &  & \nodata & \nodata\\
82.1 & $64.026265$ & $-24.068699$ & \nodata & $3.77^{+0.27}_{-0.20}$ & \nodata & \nodata\\
82.2 & $64.040054$ & $-24.079110$ & \nodata &  & \nodata & \nodata\\
82.3 & $64.034916$ & $-24.074576$ & \nodata &  & \nodata & \nodata\\
83.1 & $64.030745$ & $-24.070510$ & \nodata & $4.06^{+0.89}_{-0.57}$ & \nodata & \nodata\\
83.2 & $64.031722$ & $-24.071343$ & \nodata &  & \nodata & \nodata\\
84.1 & $64.040492$ & $-24.075476$ & \nodata & $2.00^{+0.10}_{-0.09}$ & \nodata & JD\\
84.2 & $64.036063$ & $-24.072404$ & \nodata &  & \nodata & JD\\
85.1 & $64.040438$ & $-24.075768$ & \nodata & $2.03^{+0.10}_{-0.09}$ & \nodata & JD\\
85.2 & $64.035960$ & $-24.072461$ & \nodata &  & \nodata & JD\\
86.1 & $64.045104$ & $-24.072335$ & \nodata & $3.81^{+0.49}_{-0.47}$ & \nodata & JD\\
86.2 & $64.040084$ & $-24.066734$ & \nodata &  & \nodata & JD\\
87.1 & $64.045363$ & $-24.072537$ & \nodata & $3.76^{+0.84}_{-0.49}$ & \nodata & JD\\
87.2 & $64.040000$ & $-24.066651$ & \nodata &  & \nodata & JD\\
88.1 & $64.045503$ & $-24.072676$ & \nodata & $3.63^{+0.71}_{-0.49}$ & \nodata & JD\\
88.2 & $64.039936$ & $-24.066618$ & \nodata &  & \nodata & JD\\
89.1 & $64.037673$ & $-24.061023$ & \nodata & $4.24^{+0.32}_{-0.28}$ & \nodata & \nodata\\
89.2 & $64.042884$ & $-24.063891$ & \nodata &  & \nodata & \nodata\\
89.3 & $64.048181$ & $-24.070889$ & \nodata &  & \nodata & \nodata\\
90.1 & $64.038892$ & $-24.060636$ & \nodata & $6.83^{+0.40}_{-0.41}$ & $6.40 \pm 0.5$ & \nodata\\
90.2 & $64.043317$ & $-24.062964$ & \nodata &  &  & \nodata\\
90.3 & $64.049296$ & $-24.071014$ & \nodata &  &  & \nodata\\
91.1 & $64.043575$ & $-24.059000$ & \nodata & $5.92^{+0.41}_{-0.41}$ & $6.10 \pm 0.5$ & \nodata\\
91.2 & $64.047846$ & $-24.062067$ & \nodata &  &  & \nodata\\
91.3 & $64.050621$ & $-24.065758$ & \nodata &  &  & \nodata\\
92.1 & $64.047138$ & $-24.061139$ & \nodata & $6.52^{+0.51}_{-0.39}$ & $5.90 \pm 0.5$ & \nodata\\
92.2 & $64.050867$ & $-24.066530$ & \nodata &  &  & \nodata\\
93.1 & $64.038639$ & $-24.083404$ & \nodata & $6.84^{+0.97}_{-1.00}$ & \nodata & \nodata\\
93.2 & $64.024434$ & $-24.073911$ & \nodata &  & \nodata & \nodata 
\enddata
\tablenotetext{a}{LC~=~\citet{christensen12}, AZ~=~\citet{zitrin13}, MJ~=~\citet{jauzac14}, CG~=~\citet{grillo15}, JD~=~\citet{diego15a}, AH~=~Hoag~et~al.~(in prep.), SR~=~Rodney~et~al.~(in prep.).}
\end{deluxetable*}

%\clearpage
\LongTables
\begin{deluxetable*}{rcccccl}
\tabletypesize{\scriptsize}
\tablecaption{\clthree\ Multiple Image Systems\label{tab:m0717multiple}}
\tablewidth{0pt}
\tablehead{
      \colhead{ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$z_{\rm spec}$} & \colhead{$z_{\rm model}$} & \colhead{Photo-z prior} & \colhead{Reference\tablenotemark{a}} 
}
\startdata
  1.1 & $109.395338$ & $+37.741175$ & 2.963 & \nodata & \nodata & AZ, ML\\
 1.2 & $109.393826$ & $+37.740092$ &  & \nodata & \nodata & AZ\\
 1.3 & $109.390988$ & $+37.738286$ &  & \nodata & \nodata & AZ\\
 1.4 & $109.384352$ & $+37.736947$ &  & \nodata & \nodata & AZ\\
 1.5 & $109.405784$ & $+37.761374$ &  & \nodata & \nodata & EV\\
 2.1 & $109.392813$ & $+37.741003$ & \nodata & $2.82^{+0.18}_{-0.11}$ & \nodata & AZ\\
 2.2 & $109.390434$ & $+37.739247$ & \nodata &  & \nodata & AZ\\
 3.1 & $109.398546$ & $+37.741503$ & 1.855 & \nodata & \nodata & AZ, ML\\
 3.2 & $109.394459$ & $+37.739172$ &  & \nodata & \nodata & AZ\\
 3.3 & $109.407155$ & $+37.753830$ &  & \nodata & \nodata & ML\\
 4.1 & $109.380870$ & $+37.750119$ & 1.855 & \nodata & \nodata & AZ, KS\\
 4.2 & $109.376438$ & $+37.744689$ &  & \nodata & \nodata & AZ\\
 4.3 & $109.391094$ & $+37.763300$ &  & \nodata & \nodata & AZ\\
 5.1 & $109.379908$ & $+37.746861$ & \nodata & $4.45^{+0.18}_{-0.19}$ & $5.10 \pm 0.5$ & AZ\\
 5.2 & $109.377917$ & $+37.742803$ & \nodata &  &  & AZ\\
 5.3 & $109.400034$ & $+37.767403$ & \nodata &  &  & ML\\
 6.1 & $109.364357$ & $+37.757097$ & \nodata & $2.04^{+0.04}_{-0.03}$ & \nodata & AZ\\
 6.2 & $109.362705$ & $+37.752681$ & \nodata &  & \nodata & AZ\\
 6.3 & $109.373863$ & $+37.769703$ & \nodata &  & \nodata & AZ\\
 7.1 & $109.366570$ & $+37.766339$ & \nodata & $2.07^{+0.04}_{-0.04}$ & \nodata & AZ\\
 7.2 & $109.365037$ & $+37.764119$ & \nodata &  & \nodata & AZ\\
 7.3 & $109.359047$ & $+37.751781$ & \nodata &  & \nodata & AZ\\
 8.1 & $109.366652$ & $+37.769674$ & \nodata & $2.61^{+0.07}_{-0.07}$ & \nodata & AZ\\
 8.2 & $109.362062$ & $+37.763125$ & \nodata &  & \nodata & AZ\\
 8.3 & $109.356509$ & $+37.751928$ & \nodata &  & \nodata & AZ\\
12.1 & $109.385165$ & $+37.751836$ & 1.710 & \nodata & \nodata & AZ, TT\\
12.2 & $109.377617$ & $+37.742914$ &  & \nodata & \nodata & AZ\\
12.3 & $109.391219$ & $+37.760630$ &  & \nodata & \nodata & AZ\\
13.1 & $109.385674$ & $+37.750722$ & 2.547 & \nodata & \nodata & AZ, ML\\
13.2 & $109.377564$ & $+37.739614$ &  & \nodata & \nodata & AZ\\
13.3 & $109.396212$ & $+37.763333$ &  & \nodata & \nodata & AZ\\
14.1 & $109.388791$ & $+37.752164$ & 1.855 & \nodata & \nodata & ML, ML\\
14.2 & $109.379664$ & $+37.739703$ &  & \nodata & \nodata & ML\\
14.3 & $109.396192$ & $+37.760419$ &  & \nodata & \nodata & ML\\
15.1 & $109.367663$ & $+37.772058$ & 2.405 & \nodata & \nodata & ML, ML\\
15.2 & $109.358624$ & $+37.760133$ &  & \nodata & \nodata & ML\\
15.3 & $109.356540$ & $+37.754641$ &  & \nodata & \nodata & ML\\
16.1 & $109.369170$ & $+37.773291$ & \nodata & $3.03^{+0.06}_{-0.06}$ & \nodata & ML\\
16.2 & $109.358561$ & $+37.759558$ & \nodata &  & \nodata & ML\\
16.3 & $109.356930$ & $+37.753699$ & \nodata &  & \nodata & ML\\
17.1 & $109.369371$ & $+37.771866$ & \nodata & $2.48^{+0.05}_{-0.05}$ & \nodata & ML\\
17.2 & $109.359393$ & $+37.758839$ & \nodata &  & \nodata & ML\\
17.3 & $109.358227$ & $+37.753608$ & \nodata &  & \nodata & ML\\
17.4 & $109.360754$ & $+37.758241$ & \nodata &  & \nodata & JD\\
18.1 & $109.364249$ & $+37.768633$ & \nodata & $2.04^{+0.06}_{-0.06}$ & \nodata & ML\\
18.2 & $109.361215$ & $+37.764333$ & \nodata &  & \nodata & ML\\
19.1 & $109.409067$ & $+37.754682$ & 6.387 & \nodata & \nodata & EV\\
19.2 & $109.407728$ & $+37.742741$ &  & \nodata & \nodata & EV\\
19.3 & $109.381057$ & $+37.731611$ &  & \nodata & \nodata & JR\\
20.1 & $109.374191$ & $+37.765149$ & \nodata & $2.58^{+0.24}_{-0.25}$ & \nodata & JD\\
20.2 & $109.373400$ & $+37.764658$ & \nodata &  & \nodata & JD\\
23.1 & $109.379564$ & $+37.762852$ & \nodata & $3.84^{+0.40}_{-0.35}$ & $3.50 \pm 0.5$ & JD\\
23.2 & $109.378995$ & $+37.762003$ & \nodata &  &  & JD\\
25.1 & $109.380288$ & $+37.744750$ & \nodata & $4.53^{+0.18}_{-0.23}$ & $5.00 \pm 0.5$ & JD\\
25.2 & $109.379513$ & $+37.742756$ & \nodata &  &  & JD\\
25.3 & $109.402914$ & $+37.766408$ & \nodata &  &  & JD\\
25.4 & $109.386063$ & $+37.742033$ & \nodata &  &  & \nodata \\
27.1 & $109.397351$ & $+37.747949$ & \nodata & $2.25^{+0.64}_{-0.75}$ & \nodata & JD\\
27.2 & $109.397551$ & $+37.747566$ & \nodata &  & \nodata & JD\\
29.1 & $109.400879$ & $+37.743175$ & \nodata & $1.61^{+0.02}_{-0.02}$ & \nodata & JD\\
29.2 & $109.392875$ & $+37.738603$ & \nodata &  & \nodata & JD\\
29.3 & $109.406088$ & $+37.749953$ & \nodata &  & \nodata & JD\\
31.1 & $109.374705$ & $+37.756359$ & \nodata & $1.55^{+0.02}_{-0.02}$ & \nodata & JD\\
31.2 & $109.371020$ & $+37.750555$ & \nodata &  & \nodata & JD\\
31.3 & $109.381612$ & $+37.764983$ & \nodata &  & \nodata & JD\\
32.1 & $109.369513$ & $+37.757724$ & \nodata & $2.43^{+0.04}_{-0.05}$ & $3.00 \pm 0.5$ & JD\\
32.2 & $109.380947$ & $+37.769383$ & \nodata &  &  & JD\\
32.3 & $109.366249$ & $+37.749216$ & \nodata &  &  & JD\\
33.1 & $109.383753$ & $+37.758266$ & \nodata & $3.87^{+0.08}_{-0.10}$ & \nodata & JD\\
33.2 & $109.386605$ & $+37.764129$ & \nodata &  & \nodata & JD\\
33.3 & $109.370353$ & $+37.738692$ & \nodata &  & \nodata & JD\\
36.1 & $109.364321$ & $+37.771974$ & \nodata & $2.59^{+0.08}_{-0.07}$ & \nodata & JD\\
36.2 & $109.358243$ & $+37.763341$ & \nodata &  & \nodata & JD\\
36.3 & $109.353315$ & $+37.755850$ & \nodata &  & \nodata & JD\\
45.1 & $109.389817$ & $+37.739200$ & \nodata & $3.06^{+0.25}_{-0.20}$ & \nodata & JD\\
45.2 & $109.383456$ & $+37.737881$ & \nodata &  & \nodata & JD\\
49.1 & $109.402967$ & $+37.733258$ & \nodata & $4.00^{+0.36}_{-0.36}$ & \nodata & JD\\
49.2 & $109.392978$ & $+37.730708$ & \nodata &  & \nodata & JD\\
50.1 & $109.374442$ & $+37.743736$ & \nodata & $2.97^{+0.08}_{-0.07}$ & \nodata & JD\\
50.2 & $109.379582$ & $+37.750708$ & \nodata &  & \nodata & JD\\
50.3 & $109.392803$ & $+37.767181$ & \nodata &  & \nodata & JD\\
52.2 & $109.360222$ & $+37.760497$ & \nodata & $3.02^{+0.27}_{-0.18}$ & \nodata & JD\\
52.3 & $109.357034$ & $+37.752486$ & \nodata &  & \nodata & JD\\
53.1 & $109.370197$ & $+37.761283$ & \nodata & $2.55^{+0.06}_{-0.07}$ & \nodata & JD\\
53.2 & $109.379324$ & $+37.768266$ & \nodata &  & \nodata & JD\\
53.3 & $109.365095$ & $+37.747151$ & \nodata &  & \nodata & JD\\
55.1 & $109.405801$ & $+37.731841$ & \nodata & $4.79^{+0.26}_{-0.24}$ & $4.60 \pm 0.5$ & JD\\
55.2 & $109.397047$ & $+37.729001$ & \nodata &  &  & JD\\
55.3 & $109.414033$ & $+37.741602$ & \nodata &  &  & \nodata\\
56.1 & $109.393140$ & $+37.762794$ & \nodata & $3.92^{+0.13}_{-0.14}$ & \nodata & JD\\
56.2 & $109.387349$ & $+37.755964$ & \nodata &  & \nodata & JD\\
56.3 & $109.375753$ & $+37.735622$ & \nodata &  & \nodata & JD\\
57.1 & $109.392990$ & $+37.762203$ & \nodata & $3.91^{+0.12}_{-0.12}$ & \nodata & JD\\
57.2 & $109.388044$ & $+37.756514$ & \nodata &  & \nodata & JD\\
57.3 & $109.375941$ & $+37.735131$ & \nodata &  & \nodata & JD\\
58.1 & $109.393003$ & $+37.762389$ & \nodata & $4.01^{+0.10}_{-0.10}$ & \nodata & JD\\
58.2 & $109.387824$ & $+37.756392$ & \nodata &  & \nodata & JD\\
58.3 & $109.375824$ & $+37.735178$ & \nodata &  & \nodata & JD\\
60.1 & $109.402547$ & $+37.763613$ & \nodata & $2.85^{+0.06}_{-0.07}$ & $3.00 \pm 0.5$ & JD\\
60.2 & $109.381086$ & $+37.740666$ & \nodata &  &  & JD\\
60.3 & $109.380654$ & $+37.741346$ & \nodata &  &  & JD\\
60.4 & $109.387206$ & $+37.741291$ & \nodata &  &  & JD\\
60.5 & $109.382704$ & $+37.744707$ & \nodata &  &  & JD\\
61.1 & $109.392209$ & $+37.760494$ & \nodata & $2.67^{+0.13}_{-0.13}$ & $3.15 \pm 0.5$ & JD\\
61.2 & $109.389374$ & $+37.757278$ & \nodata &  &  & JD\\
62.1 & $109.379533$ & $+37.745114$ & \nodata & $3.85^{+0.44}_{-0.38}$ & $3.60 \pm 0.5$ & JD\\
62.2 & $109.379020$ & $+37.744105$ & \nodata &  &  & JD\\
63.1 & $109.372561$ & $+37.749536$ & \nodata & $2.93^{+0.21}_{-0.19}$ & $3.40 \pm 0.5$ & JD\\
63.2 & $109.373289$ & $+37.751282$ & \nodata &  &  & JD\\
64.1 & $109.387693$ & $+37.738889$ & \nodata & $3.79^{+0.15}_{-0.10}$ & $3.85 \pm 0.5$ & JD\\
64.2 & $109.383957$ & $+37.738396$ & \nodata &  &  & JD\\
64.3 & $109.405246$ & $+37.763783$ & \nodata &  &  & \nodata\\
64.4 & $109.383980$ & $+37.743955$ & \nodata &  &  & \nodata\\
65.1 & $109.388637$ & $+37.739259$ & \nodata & $4.40^{+0.14}_{-0.26}$ & $4.10 \pm 0.5$ & JD\\
65.2 & $109.382017$ & $+37.738436$ & \nodata &  &  & JD\\
65.3 & $109.383471$ & $+37.744588$ & \nodata &  &  & \nodata\\
65.4 & $109.404961$ & $+37.764683$ & \nodata &  &  & \nodata\\
66.1 & $109.386218$ & $+37.751924$ & \nodata & $5.78^{+0.26}_{-0.21}$ & $6.20 \pm 0.5$ & \nodata\\
66.2 & $109.376999$ & $+37.736450$ & \nodata &  &  & \nodata\\
66.3 & $109.399102$ & $+37.764959$ & \nodata &  &  & \nodata\\
67.1 & $109.385440$ & $+37.758508$ & \nodata & $4.19^{+0.14}_{-0.12}$ & $4.50 \pm 0.5$ & \nodata\\
67.2 & $109.387777$ & $+37.762834$ & \nodata &  &  & \nodata\\
67.3 & $109.371791$ & $+37.737295$ & \nodata &  &  & \nodata\\
68.1 & $109.383107$ & $+37.762585$ & \nodata & $4.04^{+0.27}_{-0.26}$ & $4.00 \pm 0.5$ & \nodata\\
68.2 & $109.382235$ & $+37.760399$ & \nodata &  &  & \nodata\\
69.1 & $109.390481$ & $+37.737919$ & \nodata & $3.13^{+0.11}_{-0.22}$ & \nodata & \nodata\\
69.2 & $109.384688$ & $+37.736875$ & \nodata &  & \nodata & \nodata\\
70.1 & $109.365316$ & $+37.747671$ & \nodata & $3.40^{+0.12}_{-0.10}$ & $4.00 \pm 0.5$ & \nodata\\
70.2 & $109.368518$ & $+37.758292$ & \nodata &  &  & \nodata\\
70.3 & $109.382338$ & $+37.770699$ & \nodata &  &  & \nodata\\
71.1 & $109.362599$ & $+37.747559$ & \nodata & $3.26^{+0.10}_{-0.08}$ & \nodata & \nodata\\
71.2 & $109.366909$ & $+37.760808$ & \nodata &  & \nodata & \nodata\\
71.3 & $109.378027$ & $+37.770166$ & \nodata &  & \nodata & \nodata\\
72.1 & $109.362867$ & $+37.747774$ & \nodata & $3.24^{+0.07}_{-0.08}$ & \nodata & \nodata\\
72.2 & $109.366909$ & $+37.760366$ & \nodata &  & \nodata & \nodata\\
72.3 & $109.378480$ & $+37.770341$ & \nodata &  & \nodata & \nodata\\
73.1 & $109.362941$ & $+37.747799$ & \nodata & $3.26^{+0.07}_{-0.08}$ & \nodata & \nodata\\
73.2 & $109.366888$ & $+37.760233$ & \nodata &  & \nodata & \nodata\\
73.3 & $109.378606$ & $+37.770383$ & \nodata &  & \nodata & \nodata\\
74.1 & $109.373152$ & $+37.744011$ & \nodata & $3.80^{+0.17}_{-0.15}$ & $4.50 \pm 0.5$ & \nodata\\
74.2 & $109.378399$ & $+37.751095$ & \nodata &  &  & \nodata\\
74.3 & $109.392850$ & $+37.768771$ & \nodata &  &  & \nodata\\
75.1 & $109.373027$ & $+37.745508$ & \nodata & $4.49^{+0.19}_{-0.22}$ & \nodata & \nodata\\
75.2 & $109.377178$ & $+37.750574$ & \nodata &  & \nodata & \nodata\\
75.3 & $109.393355$ & $+37.770141$ & \nodata &  & \nodata & \nodata\\
76.1 & $109.370552$ & $+37.745834$ & \nodata & $3.60^{+0.11}_{-0.11}$ & $4.50 \pm 0.5$ & \nodata\\
76.2 & $109.376077$ & $+37.753657$ & \nodata &  &  & \nodata\\
76.3 & $109.388875$ & $+37.769833$ & \nodata &  &  & \nodata\\
77.1 & $109.363617$ & $+37.750477$ & \nodata & $3.43^{+0.17}_{-0.14}$ & \nodata & \nodata\\
77.2 & $109.365372$ & $+37.756216$ & \nodata &  & \nodata & \nodata\\
77.3 & $109.380145$ & $+37.772541$ & \nodata &  & \nodata & \nodata\\
78.1 & $109.367431$ & $+37.756481$ & \nodata & $3.32^{+0.11}_{-0.11}$ & $4.00 \pm 0.5$ & \nodata\\
78.2 & $109.365128$ & $+37.749532$ & \nodata &  &  & \nodata\\
78.3 & $109.382085$ & $+37.771633$ & \nodata &  &  & \nodata\\
79.1 & $109.367048$ & $+37.746459$ & \nodata & $3.38^{+0.11}_{-0.10}$ & $4.10 \pm 0.5$ & \nodata\\
79.2 & $109.371065$ & $+37.758450$ & \nodata &  &  & \nodata\\
79.3 & $109.384278$ & $+37.770033$ & \nodata &  &  & \nodata\\
80.1 & $109.372394$ & $+37.739899$ & \nodata & $4.62^{+0.16}_{-0.15}$ & $5.10 \pm 0.5$ & \nodata\\
80.2 & $109.381475$ & $+37.754354$ & \nodata &  &  & \nodata\\
80.3 & $109.391454$ & $+37.767049$ & \nodata &  &  & \nodata\\
81.1 & $109.373064$ & $+37.739655$ & \nodata & $3.87^{+0.08}_{-0.10}$ & $4.00 \pm 0.5$ & \nodata\\
81.2 & $109.382140$ & $+37.754277$ & \nodata &  &  & \nodata\\
81.3 & $109.391518$ & $+37.766093$ & \nodata &  &  & \nodata\\
82.1 & $109.373004$ & $+37.739002$ & \nodata & $4.53^{+0.22}_{-0.17}$ & $5.00 \pm 0.5$ & \nodata\\
82.2 & $109.382391$ & $+37.754409$ & \nodata &  &  & \nodata\\
82.3 & $109.391816$ & $+37.766214$ & \nodata &  &  & \nodata\\
83.1 & $109.402100$ & $+37.731199$ & \nodata & $2.49^{+0.10}_{-0.10}$ & $2.60 \pm 0.5$ & \nodata\\
83.2 & $109.404937$ & $+37.732524$ & \nodata &  &  & \nodata\\
84.1 & $109.397229$ & $+37.729200$ & \nodata & $4.67^{+0.32}_{-0.36}$ & \nodata & \nodata\\
84.2 & $109.404811$ & $+37.731449$ & \nodata &  & \nodata & \nodata\\
85.1 & $109.379628$ & $+37.746559$ & \nodata & $4.33^{+0.16}_{-0.20}$ & $4.50 \pm 0.5$ & \nodata\\
85.2 & $109.377965$ & $+37.743293$ & \nodata &  &  & \nodata\\
85.3 & $109.399954$ & $+37.767516$ & \nodata &  &  & \nodata
\enddata
\tablenotetext{a}{AZ~=~\citet{zitrin09b}, ML~=~\citet{limousin12}, KS~=~\citet{schmidt14}, EV~=~\citet{vanzella14}, JR~=~\citet{richard14}, JD~=~\citet{diego15b}, TT~=~\citet{treu15a}}
\end{deluxetable*}

%\clearpage
\LongTables
\begin{deluxetable*}{rcccccl}
\tabletypesize{\scriptsize}
\tablecaption{\clfour\ Multiple Image Systems\label{tab:m1149multiple}}
\tablewidth{0pt}
\tablehead{
      \colhead{ID} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$z_{\rm spec}$} & \colhead{$z_{\rm model}$} & \colhead{Photo-z prior} & \colhead{Reference\tablenotemark{a}} 
}
\startdata
1.1 & $177.397003$ & $+22.396003$ & 1.488 & \nodata & \nodata & AZ, GS\\
 1.2 & $177.399420$ & $+22.397442$ &  & \nodata & \nodata & AZ\\
 1.3 & $177.403420$ & $+22.402442$ &  & \nodata & \nodata & AZ\\
 2.1 & $177.402419$ & $+22.389753$ & 1.894 & \nodata & \nodata & AZ, GS\\
 2.2 & $177.406044$ & $+22.392480$ &  & \nodata & \nodata & AZ\\
 2.3 & $177.406586$ & $+22.392889$ &  & \nodata & \nodata & AZ\\
 3.1 & $177.390753$ & $+22.399850$ & 3.129 & \nodata & \nodata & AZ, MJ, CG\\
 3.2 & $177.392711$ & $+22.403083$ &  & \nodata & \nodata & AZ\\
 3.3 & $177.401295$ & $+22.407191$ &  & \nodata & \nodata & AZ\\
 4.1 & $177.393003$ & $+22.396828$ & 2.949 & \nodata & \nodata & AZ, CG\\
 4.2 & $177.394378$ & $+22.400739$ &  & \nodata & \nodata & AZ\\
 4.3 & $177.404170$ & $+22.406130$ &  & \nodata & \nodata & AZ\\
 5.1 & $177.399753$ & $+22.393064$ & 2.800 & \nodata & \nodata & AZ, GB\\
 5.2 & $177.401086$ & $+22.393828$ &  & \nodata & \nodata & AZ\\
 5.3 & $177.407920$ & $+22.403555$ &  & \nodata & \nodata & AZ\\
 6.1 & $177.399711$ & $+22.392547$ & \nodata & $2.79^{+0.07}_{-0.06}$ & \nodata & AZ\\
 6.2 & $177.401836$ & $+22.393861$ & \nodata &  & \nodata & AZ\\
 6.3 & $177.408045$ & $+22.402508$ & \nodata &  & \nodata & AZ\\
 7.1 & $177.398961$ & $+22.391342$ & \nodata & $2.67^{+0.08}_{-0.08}$ & \nodata & AZ\\
 7.2 & $177.403420$ & $+22.394272$ & \nodata &  & \nodata & AZ\\
 7.3 & $177.407586$ & $+22.401244$ & \nodata &  & \nodata & AZ\\
 8.1 & $177.398503$ & $+22.394353$ & \nodata & $2.84^{+0.08}_{-0.08}$ & \nodata & AZ\\
 8.2 & $177.399794$ & $+22.395047$ & \nodata &  & \nodata & AZ\\
 8.4 & $177.407092$ & $+22.404722$ & \nodata &  & \nodata & WZ\\
13.1 & $177.403711$ & $+22.397789$ & 1.240 & \nodata & \nodata & WZ, GB\\
13.2 & $177.402836$ & $+22.396658$ &  & \nodata & \nodata & WZ\\
13.3 & $177.400045$ & $+22.393861$ &  & \nodata & \nodata & WZ\\
14.1 & $177.391667$ & $+22.403506$ & 3.703 & \nodata & \nodata & JR, GB, CG\\
14.2 & $177.390842$ & $+22.402639$ &  & \nodata & \nodata & JR\\
21.1 & $177.404496$ & $+22.386697$ & \nodata & $3.04^{+0.12}_{-0.12}$ & \nodata & MJ\\
21.2 & $177.407986$ & $+22.389053$ & \nodata &  & \nodata & MJ\\
21.3 & $177.409082$ & $+22.390411$ & \nodata &  & \nodata & MJ\\
23.1 & $177.393012$ & $+22.411422$ & \nodata & $1.26^{+1.27}_{-0.52}$ & \nodata & TT\\
23.2 & $177.393083$ & $+22.411458$ & \nodata &  & \nodata & TT\\
23.3 & $177.393154$ & $+22.411475$ & \nodata &  & \nodata & TT\\
24.1 & $177.392853$ & $+22.412872$ & \nodata & $2.05^{+0.44}_{-0.45}$ & $3.50 \pm 0.5$ & GS\\
24.2 & $177.393541$ & $+22.413069$ & \nodata &  &  & GS\\
24.3 & $177.395042$ & $+22.412697$ & \nodata &  &  & GS\\
25.1 & $177.404283$ & $+22.398775$ & \nodata & $3.18^{+2.25}_{-1.58}$ & \nodata & TT\\
25.2 & $177.404117$ & $+22.398603$ & \nodata &  & \nodata & TT\\
26.1 & $177.410345$ & $+22.388753$ & \nodata & $3.72^{+0.20}_{-0.18}$ & $3.30 \pm 0.5$ & MJ\\
26.2 & $177.409211$ & $+22.387689$ & \nodata &  &  & MJ\\
26.3 & $177.406245$ & $+22.385372$ & \nodata &  &  & MJ\\
28.1 & $177.395296$ & $+22.391825$ & \nodata & $3.03^{+0.13}_{-0.11}$ & $3.15 \pm 0.5$ & MJ\\
28.2 & $177.402154$ & $+22.396747$ & \nodata &  &  & MJ\\
28.3 & $177.405621$ & $+22.402436$ & \nodata &  &  & MJ\\
29.1 & $177.400146$ & $+22.390156$ & 3.214 & \nodata & \nodata & MJ, CG\\
29.2 & $177.404037$ & $+22.392889$ &  & \nodata & \nodata & MJ\\
29.3 & $177.409067$ & $+22.400242$ &  & \nodata & \nodata & MJ\\
30.1 & $177.400483$ & $+22.395444$ & \nodata & $2.92^{+0.11}_{-0.11}$ & \nodata & TT\\
30.2 & $177.406829$ & $+22.404517$ & \nodata &  & \nodata & TT\\
31.1 & $177.407646$ & $+22.396789$ & \nodata & $1.75^{+0.03}_{-0.03}$ & \nodata & TT\\
31.2 & $177.402242$ & $+22.391489$ & \nodata &  & \nodata & TT\\
31.3 & $177.403533$ & $+22.392586$ & \nodata &  & \nodata & TT\\
32.1 & $177.409945$ & $+22.387244$ & \nodata & $5.03^{+0.22}_{-0.22}$ & $4.80 \pm 0.5$ & MJ\\
32.2 & $177.406570$ & $+22.384511$ & \nodata &  &  & MJ\\
32.3 & $177.411228$ & $+22.388461$ & \nodata &  &  & MJ\\
33.1 & $177.409607$ & $+22.386661$ & \nodata & $6.66^{+0.28}_{-0.30}$ & $6.50 \pm 0.5$ & MJ\\
33.2 & $177.406678$ & $+22.384322$ & \nodata &  &  & MJ\\
33.3 & $177.412078$ & $+22.389056$ & \nodata &  &  & MJ\\
34.1 & $177.405196$ & $+22.386042$ & \nodata & $3.62^{+0.15}_{-0.14}$ & \nodata & MJ\\
34.2 & $177.408208$ & $+22.388119$ & \nodata &  & \nodata & MJ\\
34.3 & $177.410374$ & $+22.390625$ & \nodata &  & \nodata & MJ\\
35.1 & $177.407636$ & $+22.385647$ & \nodata & $3.82^{+0.18}_{-0.25}$ & \nodata & TT\\
35.2 & $177.408632$ & $+22.386453$ & \nodata &  & \nodata & TT\\
35.3 & $177.411328$ & $+22.388997$ & \nodata &  & \nodata & TT\\
36.1 & $177.404421$ & $+22.397303$ & \nodata & $1.34^{+0.05}_{-0.04}$ & \nodata & TT\\
36.2 & $177.403971$ & $+22.396039$ & \nodata &  & \nodata & TT\\
37.1 & $177.404533$ & $+22.395761$ & \nodata & $1.37^{+0.04}_{-0.04}$ & \nodata & TT\\
37.2 & $177.404937$ & $+22.396397$ & \nodata &  & \nodata & TT\\
38.1 & $177.400725$ & $+22.392411$ & \nodata & $8.39^{+0.46}_{-0.54}$ & $8.40 \pm 0.5$ & \nodata\\
38.2 & $177.400567$ & $+22.392317$ & \nodata &  &  & \nodata\\
39.1 & $177.412204$ & $+22.394883$ & \nodata & $5.63^{+0.34}_{-0.34}$ & $6.50 \pm 0.5$ & \nodata\\
39.2 & $177.404455$ & $+22.386872$ & \nodata &  &  & \nodata\\
40.1 & $177.390938$ & $+22.399858$ & \nodata & $3.15^{+0.09}_{-0.09}$ & \nodata & \nodata\\
40.2 & $177.392417$ & $+22.402561$ & \nodata &  & \nodata & \nodata\\
40.3 & $177.401642$ & $+22.407169$ & \nodata &  & \nodata & \nodata\\
\hline
\\
{\it SN Refsdal} & \\
  S1 & $177.398225$ & $+22.395628$ & 1.488 & \nodata & \nodata & PK, GS\\
  S2 & $177.397713$ & $+22.395781$ &  & \nodata & \nodata & PK\\
  S3 & $177.397371$ & $+22.395531$ &  & \nodata & \nodata & PK\\
  S4 & $177.397800$ & $+22.395181$ &  & \nodata & \nodata & PK\\
\hline
 \\
 {\it Knot in System 1} &\\
1.2.1 & $177.396615$ & $+22.396308$ & 1.488 & \nodata & \nodata & GS, GS\\
1.2.2 & $177.398978$ & $+22.397892$ &  & \nodata & \nodata & GS\\
1.2.3 & $177.403041$ & $+22.402689$ &  & \nodata & \nodata & GS\\
1.2.4 & $177.397765$ & $+22.398780$ &  & \nodata & \nodata & GS\\
1.2.6 & $177.398674$ & $+22.398225$ &  & \nodata & \nodata & SR\\
1.13.1 & $177.396974$ & $+22.396636$ & 1.488 & \nodata & \nodata & GS, GS\\
1.13.2 & $177.398832$ & $+22.397717$ &  & \nodata & \nodata & GS\\
1.13.3 & $177.403311$ & $+22.402814$ &  & \nodata & \nodata & GS\\
1.13.4 & $177.397907$ & $+22.398433$ &  & \nodata & \nodata & GS\\
1.16.1 & $177.397446$ & $+22.396394$ & 1.488 & \nodata & \nodata & GS\\
1.16.2 & $177.399154$ & $+22.397219$ &  & \nodata & \nodata & GS\\
1.16.3 & $177.403596$ & $+22.402647$ &  & \nodata & \nodata & GS\\
1.17.1 & $177.398140$ & $+22.396353$ & 1.488 & \nodata & \nodata & GS, GS\\
1.17.2 & $177.399274$ & $+22.396839$ &  & \nodata & \nodata & GS\\
1.17.3 & $177.403845$ & $+22.402569$ &  & \nodata & \nodata & GS\\
1.19.1 & $177.396892$ & $+22.395761$ & 1.488 & \nodata & \nodata & SR\\
1.19.2 & $177.399538$ & $+22.397483$ &  & \nodata & \nodata & SR\\
1.19.3 & $177.403367$ & $+22.402286$ &  & \nodata & \nodata & SR\\
1.19.5 & $177.399962$ & $+22.397094$ &  & \nodata & \nodata & SR\\
1.23.1 & $177.396724$ & $+22.395372$ & 1.488 & \nodata & \nodata & GS, GS\\
1.23.2 & $177.399757$ & $+22.397494$ &  & \nodata & \nodata & GS\\
1.23.3 & $177.403257$ & $+22.402025$ &  & \nodata & \nodata & GS\\
1.23.5 & $177.400133$ & $+22.397203$ &  & \nodata & \nodata & SR\\
1.30.1 & $177.398171$ & $+22.395469$ & 1.488 & \nodata & \nodata & SR, GS\\
1.30.2 & $177.398008$ & $+22.395231$ &  & \nodata & \nodata & SR\\
1.30.3 & $177.397308$ & $+22.395372$ &  & \nodata & \nodata & SR\\
1.30.4 & $177.397896$ & $+22.395728$ &  & \nodata & \nodata & SR
 \enddata
\tablenotetext{a}{AZ~=~\citet{zitrin09a}, GS~=~\citet{smith09}, WZ~=~\citet{zheng12}, SR~=~\citet{rau14}, JR~=~\citet{richard14}, PK~=~\citet{kelly15}, MJ~=~\citet{jauzac16}, TT~=~\citet{treu15b}, CG~=~\citet{grillo16}, GB~=~Brammer~et~al.~(in prep.).}
\tablenotetext{*}{We note that in the identification of the multiple images, we do not refer to \citet{jauzac16}, which was posted to arXiv very recently. All of the multiple images labeled \citet{jauzac16} in this table are also presented in \citet{treu15b}.}
\end{deluxetable*}
\begin{deluxetable*}{llcclrcrrcl} 
\tabletypesize{\scriptsize}
\tablecaption{Dropout galaxy candidates at $z\sim 6-7$\label{tab:candidates7} 
in the four HFF cluster fields.}
\tablewidth{0pt}
\tablehead{
  \colhead{ID\tablenotemark{a}} &  \colhead{ID\tablenotemark{a,b}} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$i_{814}-Y_{105}$} & \colhead{$Y_{105}-J_{125}$} & \colhead{$J_{125}$\tablenotemark{b}} & \colhead{$\mu_{\rm best}$} & \colhead{$\mu$\tablenotemark{c}} & \colhead{$z_{\rm photo}$} & \colhead{Reference\tablenotemark{d}}
}
\startdata
\sidehead{HFF1C}
2251-4556 & i1 & $ 3.593804 $ & $ -30.415447 $ & $ 2.68\pm 0.31$ & $ 0.05\pm 0.05$ & $26.10\pm 0.03$ & $ 3.64$ & $ 3.93^{+ 0.40}_{- 0.33}$ & $ 6.6^{+ 0.8}_{- 0.7}$ &   ${\rm A_{14}}$, I, ${\rm A_{15}}$\\
1695-4527 & i2 & $ 3.570654 $ & $ -30.414659 $ & $ 1.33\pm 0.10$ & $ 0.11\pm 0.05$ & $26.22\pm 0.04$ & $ 1.47$ & $ 1.54^{+ 0.09}_{- 0.06}$ & $ 6.0^{+ 0.7}_{- 0.7}$ &   ${\rm A_{14}}$, I, ${\rm A_{15}}$\\
2549-3119 & i3 & $ 3.606222 $ & $ -30.386644 $ & $ 1.07\pm 0.08$ & $ 0.08\pm 0.05$ & $26.26\pm 0.04$ & $ 1.55$ & $ 1.65^{+ 0.08}_{- 0.06}$ & $ 5.8^{+ 0.7}_{- 0.6}$ &   ${\rm A_{14}}$, I, ${\rm A_{15}}$\\
1930-4181 & i4 & $ 3.580453 $ & $ -30.405043 $ & $>  2.36$ & $ 0.17\pm 0.09$ & $26.61\pm 0.06$ & $ 4.47$ & $ 4.90^{+ 0.43}_{- 0.36}$ & $ 6.8^{+ 0.8}_{- 0.7}$ &   ${\rm A_{14}}$, I, ${\rm A_{15}}$\\
2516-4570 & i5 & $ 3.604865 $ & $ -30.415839 $ & $ 0.92\pm 0.13$ & $ 0.06\pm 0.07$ & $26.67\pm 0.06$ & $ 2.84$ & $ 3.02^{+ 0.24}_{- 0.22}$ & $ 5.6^{+ 0.7}_{- 0.6}$ & \nodata \\
2348-3454 & i6 & $ 3.597834 $ & $ -30.395961 $ & $>  2.13$ & $ 0.27\pm 0.10$ & $26.79\pm 0.07$ & $ 3.31$ & $ 3.47^{+ 0.27}_{- 0.21}$ & $ 7.0^{+ 0.8}_{- 0.8}$ &   I, ${\rm A_{15}}$\\
2178-2458 & i7 & $ 3.590761 $ & $ -30.379409 $ & $ 0.96\pm 0.13$ & $-0.16\pm 0.09$ & $27.07\pm 0.08$ & $ 1.68$ & $ 1.78^{+ 0.12}_{- 0.09}$ & $ 5.9^{+ 0.6}_{- 0.7}$ &   I\\
2047-3526 & i8 & $ 3.585322 $ & $ -30.397958 $ & $>  1.83$ & $ 0.13\pm 0.14$ & $27.19\pm 0.11$ & $ 3.23$ & $ 3.76^{+ 0.36}_{- 0.34}$ & $ 6.8^{+ 0.7}_{- 0.8}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$\\
2425-4143 & i9 & $ 3.601072 $ & $ -30.403991 $ & $ 1.11\pm 0.22$ & $ 0.00\pm 0.12$ & $27.27\pm 0.09$ & $ 3.74$ & $ 3.89^{+ 0.32}_{- 0.22}$ & $ 6.0^{+ 0.6}_{- 0.7}$ &   ${\rm A_{14}}$, I, ${\rm A_{15}}$\\
2414-4370 & i10 & $ 3.600619 $ & $ -30.410296 $ & $>  1.97$ & $-0.06\pm 0.12$ & $27.29\pm 0.10$ & $11.88$ & $12.74^{+ 2.00}_{- 1.80}$ & $ 6.4^{+ 0.7}_{- 0.7}$ &   I, ${\rm A_{15}}$\\
2482-2595 & i11 & $ 3.603426 $ & $ -30.383219 $ & $ 0.87\pm 0.14$ & $-0.13\pm 0.11$ & $27.30\pm 0.09$ & $ 1.48$ & $ 1.57^{+ 0.08}_{- 0.07}$ & $ 5.8^{+ 0.7}_{- 0.7}$ &   I, ${\rm A_{15}}$, C\\
2477-4372 & i12 & $ 3.603214 $ & $ -30.410351 $ & $>  1.89$ & $-0.03\pm 0.13$ & $27.34\pm 0.10$ & $ 4.02$ & $ 4.17^{+ 0.34}_{- 0.26}$ & $ 6.3^{+ 0.7}_{- 0.7}$ &   ${\rm A_{14}}$, ${\rm WZ_{14}}$, I, ${\rm A_{15}}$\\
2230-4479 & i13 & $ 3.592944 $ & $ -30.413328 $ & $ 1.44\pm 0.29$ & $-0.09\pm 0.14$ & $27.36\pm 0.11$ & $ 6.81$ & $ 7.45^{+ 0.89}_{- 0.75}$ & $ 6.1^{+ 0.7}_{- 0.7}$ &   I, ${\rm A_{15}}$\\
1845-3107 & i14 & $ 3.576889 $ & $ -30.386328 $ & $>  1.45$ & $ 0.13\pm 0.18$ & $27.46\pm 0.13$ & $ 8.00$ & $ 7.99^{+ 1.98}_{- 1.19}$ & $ 6.1^{+ 0.8}_{- 0.7}$ &   I, ${\rm A_{15}}$\\
2040-4471 & i15 & $ 3.585016 $ & $ -30.413084 $ & $ 0.86\pm 0.16$ & $-0.24\pm 0.14$ & $27.46\pm 0.12$ & $ 2.95$ & $ 3.10^{+ 0.24}_{- 0.19}$ & $ 5.7^{+ 0.6}_{- 1.1}$ &   I\\
1911-4242 & i16 & $ 3.579635 $ & $ -30.406723 $ & $ 1.06\pm 0.33$ & $ 0.08\pm 0.19$ & $27.53\pm 0.15$ & $ 3.45$ & $ 3.75^{+ 0.31}_{- 0.25}$ & $ 5.6^{+ 0.7}_{- 5.3}$ & \nodata \\
2616-3070 & i17 & $ 3.609003 $ & $ -30.385283 $ & $ 1.35\pm 0.26$ & $-0.07\pm 0.14$ & $27.57\pm 0.12$ & $ 1.44$ & $ 1.52^{+ 0.07}_{- 0.05}$ & $ 6.1^{+ 0.7}_{- 0.7}$ &   I, ${\rm A_{15}}$\\
2509-4337 & i18 & $ 3.604563 $ & $ -30.409364 $ & $ 1.43\pm 0.45$ & $ 0.12\pm 0.18$ & $27.63\pm 0.13$ & $ 3.12$ & $ 3.21^{+ 0.25}_{- 0.16}$ & $ 6.1^{+ 0.8}_{- 0.8}$ &   I, ${\rm A_{15}}$\\
2274-2562 & i19 & $ 3.594752 $ & $ -30.382305 $ & $ 0.84\pm 0.21$ & $-0.17\pm 0.17$ & $27.73\pm 0.14$ & $ 1.85$ & $ 1.99^{+ 0.13}_{- 0.11}$ & $ 0.1^{+ 3.8}_{- 0.1}$ & \nodata \\
2364-4454 & i20 & $ 3.598515 $ & $ -30.412612 $ & $>  1.18$ & $ 0.16\pm 0.25$ & $27.94\pm 0.18$ & $15.56$ & $17.67^{+ 6.16}_{- 4.03}$ & $ 6.6^{+ 0.7}_{- 5.3}$ & \nodata \\
1991-3429 & i21 & $ 3.582960 $ & $ -30.395261 $ & $>  0.90$ & $ 0.14\pm 0.26$ & $27.97\pm 0.19$ & $ 9.25$ & $ 9.90^{+ 0.93}_{- 0.91}$ & $ 1.3^{+ 5.2}_{- 1.1}$ & \nodata \\
2172-2471 & i22 & $ 3.590518 $ & $ -30.379763 $ & $>  1.36$ & $-0.02\pm 0.24$ & $28.10\pm 0.19$ & $ 1.73$ & $ 1.84^{+ 0.13}_{- 0.09}$ & $ 6.1^{+ 0.9}_{- 1.5}$ &   I, ${\rm A_{15}}$\\
\hline
\sidehead{HFF2C}
0949-5187 & i1 & $ 64.039545 $ & $ -24.088540 $ & $ 1.08\pm 0.10$ & $-0.01\pm 0.05$ & $26.37\pm 0.04$ & $ 1.54$ & $ 1.54^{+ 0.05}_{- 0.04}$ & $ 5.9^{+ 0.7}_{- 0.7}$ & B \\
1148-3434 & i2 & $ 64.047846 $ & $ -24.062066 $ & $ 1.63\pm 0.12$ & $-0.16\pm 0.06$ & $26.64\pm 0.05$ & $19.12$ & $18.64^{+ 2.94}_{- 2.36}$ & $ 6.2^{+ 0.7}_{- 0.7}$ &   B, C\\
1131-3400 & i3 & $ 64.047138 $ & $ -24.061138 $ & $ 0.98\pm 0.10$ & $-0.05\pm 0.08$ & $26.92\pm 0.06$ & $11.18$ & $10.76^{+ 1.05}_{- 0.92}$ & $ 5.9^{+ 0.6}_{- 0.7}$ & \nodata \\
0899-3404 & i4 & $ 64.037485 $ & $ -24.061238 $ & $ 1.26\pm 0.20$ & $-0.01\pm 0.11$ & $27.05\pm 0.09$ & $ 3.38$ & $ 3.29^{+ 0.19}_{- 0.19}$ & $ 6.0^{+ 0.7}_{- 0.6}$ &   C\\
0960-3425 & i5 & $ 64.040012 $ & $ -24.061829 $ & $ 1.74\pm 0.36$ & $ 0.00\pm 0.14$ & $27.32\pm 0.11$ & $11.10$ & $10.25^{+ 1.02}_{- 0.88}$ & $ 6.3^{+ 0.7}_{- 0.7}$ &   B, C\\
1147-4580 & i6 & $ 64.047818 $ & $ -24.082800 $ & $>  1.85$ & $ 0.23\pm 0.13$ & $27.38\pm 0.09$ & $ 1.40$ & $ 1.40^{+ 0.04}_{- 0.04}$ & $ 6.8^{+ 0.7}_{- 0.8}$ &   C\\
1220-3595 & i7 & $ 64.050865 $ & $ -24.066531 $ & $ 1.04\pm 0.18$ & $-0.07\pm 0.11$ & $27.38\pm 0.09$ & $ 3.55$ & $ 3.46^{+ 0.17}_{- 0.18}$ & $ 5.9^{+ 0.7}_{- 0.7}$ &   C\\
1156-3446 & i8 & $ 64.048176 $ & $ -24.062404 $ & $ 1.55\pm 0.22$ & $-0.18\pm 0.12$ & $27.41\pm 0.10$ & $31.58$ & $31.46^{+ 9.62}_{- 6.09}$ & $ 6.2^{+ 0.7}_{- 0.7}$ & \nodata \\
0768-5032 & i9 & $ 64.032020 $ & $ -24.084227 $ & $ 0.82\pm 0.24$ & $-0.01\pm 0.19$ & $27.47\pm 0.15$ & $ 6.32$ & $ 6.62^{+ 0.83}_{- 0.68}$ & $ 5.5^{+ 0.6}_{- 4.8}$ & \nodata \\
1181-3480 & i10 & $ 64.049226 $ & $ -24.063349 $ & $ 1.77\pm 0.26$ & $-0.22\pm 0.12$ & $27.47\pm 0.10$ & $68.19$ & $76.09^{+55.16}_{-21.58}$ & $ 6.3^{+ 0.7}_{- 0.7}$ & \nodata \\
1030-3258 & i11 & $ 64.042942 $ & $ -24.057182 $ & $ 0.87\pm 0.20$ & $-0.16\pm 0.16$ & $27.52\pm 0.13$ & $ 2.87$ & $ 2.82^{+ 0.13}_{- 0.12}$ & $ 5.7^{+ 0.6}_{- 0.7}$ & \nodata \\
0743-3348 & i12 & $ 64.030960 $ & $ -24.059683 $ & $>  1.49$ & $ 0.32\pm 0.15$ & $27.52\pm 0.11$ & $ 1.80$ & $ 1.77^{+ 0.06}_{- 0.06}$ & $ 6.3^{+ 1.2}_{- 5.5}$ & \nodata \\
0778-3204 & i13 & $ 64.032450 $ & $ -24.055671 $ & $ 1.14\pm 0.28$ & $ 0.03\pm 0.14$ & $27.53\pm 0.11$ & $ 1.74$ & $ 1.72^{+ 0.06}_{- 0.06}$ & $ 6.0^{+ 0.7}_{- 0.7}$ & \nodata \\
1105-5392 & i14 & $ 64.046063 $ & $ -24.094241 $ & $>  1.71$ & $ 0.03\pm 0.14$ & $27.53\pm 0.11$ & $ 1.23$ & $ 1.23^{+ 0.02}_{- 0.02}$ & $ 6.5^{+ 0.7}_{- 0.7}$ & \nodata \\
0829-5229 & i15 & $ 64.034556 $ & $ -24.089700 $ & $ 1.22\pm 0.29$ & $-0.03\pm 0.19$ & $27.54\pm 0.15$ & $ 1.78$ & $ 1.79^{+ 0.06}_{- 0.06}$ & $ 6.0^{+ 0.7}_{- 0.9}$ &   C\\
1045-3324 & i16 & $ 64.043574 $ & $ -24.059000 $ & $ 1.36\pm 0.29$ & $-0.19\pm 0.16$ & $27.59\pm 0.14$ & $ 5.20$ & $ 5.06^{+ 0.29}_{- 0.26}$ & $ 6.1^{+ 0.7}_{- 0.7}$ & \nodata \\
0856-4435 & i17 & $ 64.035702 $ & $ -24.078765 $ & $ 1.07\pm 0.37$ & $ 0.16\pm 0.23$ & $27.59\pm 0.16$ & $16.04$ & $15.18^{+ 2.76}_{- 2.03}$ & $ 5.5^{+ 1.0}_{- 5.2}$ & \nodata \\
0933-3382 & i18 & $ 64.038890 $ & $ -24.060637 $ & $>  1.68$ & $ 0.00\pm 0.18$ & $27.66\pm 0.15$ & $ 4.02$ & $ 3.90^{+ 0.22}_{- 0.23}$ & $ 6.4^{+ 0.8}_{- 0.7}$ & \nodata \\
1330-3565 & i19 & $ 64.055426 $ & $ -24.065698 $ & $ 0.90\pm 0.24$ & $ 0.00\pm 0.16$ & $27.77\pm 0.13$ & $ 2.24$ & $ 2.19^{+ 0.09}_{- 0.08}$ & $ 5.7^{+ 0.7}_{- 1.4}$ & \nodata \\
1225-3594 & i20 & $ 64.051077 $ & $ -24.066511 $ & $ 1.29\pm 0.32$ & $ 0.02\pm 0.16$ & $27.78\pm 0.13$ & $ 3.46$ & $ 3.36^{+ 0.17}_{- 0.17}$ & $ 6.0^{+ 0.8}_{- 0.8}$ &   C\\
1308-3431 & i21 & $ 64.054524 $ & $ -24.061998 $ & $ 0.96\pm 0.20$ & $-0.28\pm 0.18$ & $27.89\pm 0.15$ & $ 3.80$ & $ 3.71^{+ 0.16}_{- 0.16}$ & $ 5.7^{+ 0.7}_{- 0.7}$ & \nodata \\
0771-3205 & i22 & $ 64.032155 $ & $ -24.055706 $ & $ 1.03\pm 0.28$ & $-0.31\pm 0.19$ & $27.99\pm 0.16$ & $ 1.77$ & $ 1.75^{+ 0.06}_{- 0.06}$ & $ 5.8^{+ 0.7}_{- 1.1}$ & \nodata \\
0924-5133 & i23 & $ 64.038512 $ & $ -24.087044 $ & $>  1.47$ & $-0.36\pm 0.21$ & $28.16\pm 0.18$ & $ 1.71$ & $ 1.72^{+ 0.07}_{- 0.06}$ & $ 6.2^{+ 0.7}_{- 1.1}$ & \nodata \\
\hline
\sidehead{HFF3C}
3377-4319 & i1 & $ 109.390738 $ & $ +37.742218 $ & $ 1.09\pm 0.08$ & $-0.07\pm 0.04$ & $25.82\pm 0.04$ & $60.69$ & $65.95^{+13.27}_{- 9.90}$ & $ 5.9^{+ 0.7}_{- 0.7}$ & B \\
3817-5168 & i2 & $ 109.409066 $ & $ +37.754682 $ & $ 1.52\pm 0.10$ & $-0.05\pm 0.04$ & $25.96\pm 0.04$ & $ 4.96$ & $ 4.96^{+ 0.36}_{- 0.28}$ & $ 6.1^{+ 0.7}_{- 0.7}$ & B \\
3785-4338 & i3 & $ 109.407728 $ & $ +37.742741 $ & $ 1.48\pm 0.11$ & $-0.07\pm 0.05$ & $26.06\pm 0.04$ & $ 8.40$ & $ 8.41^{+ 0.99}_{- 1.16}$ & $ 6.1^{+ 0.7}_{- 0.7}$ & B \\
3578-5538 & i4 & $ 109.399102 $ & $ +37.764959 $ & $ 1.57\pm 0.19$ & $-0.00\pm 0.07$ & $26.52\pm 0.06$ & $ 6.59$ & $ 6.57^{+ 0.43}_{- 0.50}$ & $ 6.1^{+ 0.7}_{- 0.7}$ & B \\
3269-5069 & i5 & $ 109.386219 $ & $ +37.751924 $ & $ 1.73\pm 0.29$ & $ 0.10\pm 0.09$ & $26.66\pm 0.07$ & $ 3.06$ & $ 3.07^{+ 0.19}_{- 0.19}$ & $ 6.3^{+ 0.7}_{- 0.7}$ & B \\
3342-3294 & i6 & $ 109.389277 $ & $ +37.724858 $ & $ 1.31\pm 0.24$ & $ 0.12\pm 0.09$ & $26.84\pm 0.07$ & $ 2.35$ & $ 2.38^{+ 0.10}_{- 0.08}$ & $ 6.0^{+ 0.7}_{- 0.6}$ & \nodata \\
3145-3537 & i7 & $ 109.381053 $ & $ +37.731611 $ & $ 1.43\pm 0.23$ & $-0.05\pm 0.09$ & $26.87\pm 0.07$ & $ 3.34$ & $ 3.37^{+ 0.20}_{- 0.23}$ & $ 6.1^{+ 0.7}_{- 0.7}$ & \nodata \\
3047-4112 & i8 & $ 109.376996 $ & $ +37.736450 $ & $ 1.31\pm 0.20$ & $ 0.08\pm 0.09$ & $26.96\pm 0.08$ & $ 4.08$ & $ 4.10^{+ 0.22}_{- 0.34}$ & $ 6.0^{+ 0.7}_{- 0.6}$ & \nodata \\
3389-4210 & i9 & $ 109.391220 $ & $ +37.739172 $ & $ 1.17\pm 0.41$ & $ 0.22\pm 0.20$ & $27.38\pm 0.15$ & $23.83$ & $23.16^{+ 4.89}_{- 6.79}$ & $ 5.9^{+ 0.7}_{- 0.7}$ & \nodata \\
3096-5100 & i10 & $ 109.379016 $ & $ +37.752792 $ & $ 1.04\pm 0.21$ & $-0.17\pm 0.16$ & $27.41\pm 0.14$ & $ 4.81$ & $ 5.13^{+ 0.32}_{- 0.26}$ & $ 5.8^{+ 0.6}_{- 0.7}$ & \nodata \\
3318-5132 & i11 & $ 109.388269 $ & $ +37.753667 $ & $ 0.82\pm 0.26$ & $ 0.04\pm 0.17$ & $27.42\pm 0.13$ & $ 5.43$ & $ 5.67^{+ 0.36}_{- 0.50}$ & $ 5.6^{+ 0.7}_{- 1.2}$ & \nodata \\
4047-4196 & i12 & $ 109.418650 $ & $ +37.738793 $ & $ 1.19\pm 0.27$ & $-0.15\pm 0.17$ & $27.48\pm 0.14$ & $ 8.18$ & $ 8.91^{+ 1.50}_{- 1.59}$ & $ 5.9^{+ 0.6}_{- 0.7}$ & \nodata \\
3810-4541 & i13 & $ 109.408780 $ & $ +37.748379 $ & $ 1.15\pm 0.29$ & $-0.01\pm 0.18$ & $27.53\pm 0.14$ & $95.69$ & $53.56^{+86.11}_{-18.62}$ & $ 5.8^{+ 0.7}_{- 0.6}$ & \nodata \\
3585-5491 & i14 & $ 109.399393 $ & $ +37.763654 $ & $ 1.17\pm 0.39$ & $ 0.18\pm 0.19$ & $27.55\pm 0.15$ & $ 7.21$ & $ 6.96^{+ 0.51}_{- 0.76}$ & $ 5.7^{+ 0.7}_{- 5.0}$ & \nodata \\
3411-4573 & i15 & $ 109.392135 $ & $ +37.749271 $ & $ 0.97\pm 0.32$ & $-0.02\pm 0.19$ & $27.60\pm 0.16$ & $ 8.49$ & $11.78^{+ 5.97}_{- 3.27}$ & $ 5.7^{+ 0.6}_{- 5.0}$ & \nodata \\
2777-4506 & i16 & $ 109.365722 $ & $ +37.747409 $ & $>  1.44$ & $ 0.20\pm 0.22$ & $27.64\pm 0.17$ & $ 4.38$ & $ 4.61^{+ 0.26}_{- 0.24}$ & $ 6.1^{+ 0.9}_{- 1.4}$ & \nodata \\
3981-4481 & i17 & $ 109.415897 $ & $ +37.746722 $ & $>  1.67$ & $-0.08\pm 0.20$ & $27.70\pm 0.17$ & $15.31$ & $12.77^{+ 2.16}_{- 1.53}$ & $ 6.5^{+ 0.7}_{- 0.8}$ & \nodata \\
3096-4181 & i18 & $ 109.379034 $ & $ +37.738386 $ & $ 1.27\pm 0.34$ & $-0.01\pm 0.17$ & $27.73\pm 0.14$ & $ 5.99$ & $ 6.13^{+ 0.37}_{- 0.48}$ & $ 6.0^{+ 0.7}_{- 4.6}$ & \nodata \\
3509-5294 & i19 & $ 109.396250 $ & $ +37.758188 $ & $>  1.38$ & $-0.12\pm 0.23$ & $27.88\pm 0.19$ & $ 9.14$ & $ 7.45^{+ 1.32}_{- 0.80}$ & $ 6.2^{+ 0.7}_{- 0.9}$ & \nodata \\
3091-4467 & i20 & $ 109.378815 $ & $ +37.746314 $ & $>  1.72$ & $-0.43\pm 0.22$ & $28.11\pm 0.20$ & $ 9.94$ & $10.49^{+ 0.89}_{- 1.07}$ & $ 6.4^{+ 0.7}_{- 0.7}$ & \nodata \\
\hline
\sidehead{HFF4C}
4025-5027 & i1 & $ 177.417749 $ & $ +22.417435 $ & $>  3.48$ & $ 0.57\pm 0.03$ & $25.21\pm 0.02$ & $ 1.57$ & $ 1.59^{+ 0.12}_{- 0.12}$ & $ 7.5^{+ 0.8}_{- 0.8}$ & \nodata \\
3888-4567 & i2 & $ 177.412018 $ & $ +22.415777 $ & $ 1.11\pm 0.05$ & $ 0.12\pm 0.03$ & $25.52\pm 0.02$ & $ 1.94$ & $ 2.04^{+ 0.28}_{- 0.24}$ & $ 5.8^{+ 0.7}_{- 0.6}$ & B \\
3321-2566 & i3 & $ 177.388388 $ & $ +22.382390 $ & $ 1.67\pm 0.14$ & $-0.07\pm 0.05$ & $26.21\pm 0.04$ & $ 1.74$ & $ 1.64^{+ 0.05}_{- 0.05}$ & $ 6.3^{+ 0.7}_{- 0.7}$ & B \\
3180-3434 & i4 & $ 177.382540 $ & $ +22.395401 $ & $ 0.86\pm 0.09$ & $ 0.07\pm 0.06$ & $26.30\pm 0.04$ & $ 2.28$ & $ 2.15^{+ 0.12}_{- 0.11}$ & $ 5.7^{+ 0.7}_{- 0.6}$ & B \\
3672-4342 & i5 & $ 177.403011 $ & $ +22.409501 $ & $ 1.07\pm 0.10$ & $-0.07\pm 0.06$ & $26.49\pm 0.05$ & $ 3.68$ & $ 4.10^{+ 1.17}_{- 0.58}$ & $ 6.0^{+ 0.6}_{- 0.7}$ & B \\
4042-4205 & i6 & $ 177.418442 $ & $ +22.405696 $ & $ 0.91\pm 0.09$ & $-0.08\pm 0.06$ & $26.58\pm 0.05$ & $ 1.77$ & $ 1.76^{+ 0.08}_{- 0.07}$ & $ 5.9^{+ 0.6}_{- 0.7}$ & \nodata \\
3910-4491 & i7 & $ 177.412935 $ & $ +22.413642 $ & $ 2.26\pm 0.31$ & $-0.19\pm 0.08$ & $26.72\pm 0.07$ & $ 1.87$ & $ 1.99^{+ 0.40}_{- 0.23}$ & $ 6.4^{+ 0.7}_{- 0.7}$ & \nodata \\
4042-4207 & i8 & $ 177.418456 $ & $ +22.405770 $ & $ 0.98\pm 0.11$ & $-0.11\pm 0.07$ & $26.78\pm 0.06$ & $ 1.77$ & $ 1.75^{+ 0.08}_{- 0.07}$ & $ 5.9^{+ 0.7}_{- 0.7}$ & \nodata \\
4046-4231 & i9 & $ 177.418619 $ & $ +22.406430 $ & $ 1.06\pm 0.14$ & $ 0.05\pm 0.08$ & $26.81\pm 0.06$ & $ 1.73$ & $ 1.72^{+ 0.08}_{- 0.07}$ & $ 5.9^{+ 0.7}_{- 0.6}$ & \nodata \\
3952-5014 & i10 & $ 177.414690 $ & $ +22.417060 $ & $>  2.16$ & $ 0.07\pm 0.11$ & $27.04\pm 0.09$ & $ 1.71$ & $ 1.74^{+ 0.15}_{- 0.15}$ & $ 6.5^{+ 0.7}_{- 0.8}$ & \nodata \\
3906-4324 & i11 & $ 177.412777 $ & $ +22.409016 $ & $>  1.76$ & $ 0.42\pm 0.12$ & $27.09\pm 0.08$ & $ 1.95$ & $ 2.01^{+ 0.25}_{- 0.13}$ & $ 7.3^{+ 0.8}_{- 1.4}$ & \nodata \\
4047-4228 & i12 & $ 177.418636 $ & $ +22.406343 $ & $ 1.11\pm 0.18$ & $-0.05\pm 0.10$ & $27.11\pm 0.08$ & $ 1.73$ & $ 1.72^{+ 0.08}_{- 0.07}$ & $ 5.9^{+ 0.7}_{- 0.7}$ & \nodata \\
3705-4446 & i13 & $ 177.404410 $ & $ +22.412397 $ & $>  1.88$ & $ 0.33\pm 0.12$ & $27.14\pm 0.09$ & $ 3.50$ & $ 4.18^{+ 4.87}_{- 1.10}$ & $ 7.1^{+ 0.8}_{- 1.5}$ & \nodata \\
3830-3120 & i14 & $ 177.409606 $ & $ +22.386668 $ & $ 1.77\pm 0.38$ & $ 0.11\pm 0.12$ & $27.20\pm 0.09$ & $ 6.21$ & $ 5.76^{+ 0.85}_{- 0.94}$ & $ 6.3^{+ 0.7}_{- 0.7}$ & \nodata \\
3765-3173 & i15 & $ 177.406897 $ & $ +22.388148 $ & $ 0.98\pm 0.22$ & $ 0.13\pm 0.12$ & $27.21\pm 0.09$ & $ 5.15$ & $ 4.73^{+ 1.07}_{- 1.03}$ & $ 1.1^{+ 5.0}_{- 0.5}$ & \nodata \\
3889-3206 & i16 & $ 177.412079 $ & $ +22.389059 $ & $>  1.97$ & $ 0.02\pm 0.13$ & $27.31\pm 0.10$ & $ 8.54$ & $ 8.27^{+ 0.92}_{- 0.73}$ & $ 6.6^{+ 0.7}_{- 0.7}$ & \nodata \\
4026-3382 & i17 & $ 177.417760 $ & $ +22.393947 $ & $ 1.11\pm 0.22$ & $-0.01\pm 0.13$ & $27.35\pm 0.10$ & $ 3.17$ & $ 2.99^{+ 0.12}_{- 0.11}$ & $ 5.9^{+ 0.7}_{- 0.9}$ & \nodata \\
3231-2579 & i18 & $ 177.384647 $ & $ +22.382754 $ & $ 1.23\pm 0.24$ & $-0.23\pm 0.14$ & $27.42\pm 0.12$ & $ 1.68$ & $ 1.60^{+ 0.05}_{- 0.05}$ & $ 6.0^{+ 0.7}_{- 0.7}$ & \nodata \\
3191-4433 & i19 & $ 177.382991 $ & $ +22.412040 $ & $>  1.59$ & $ 0.43\pm 0.17$ & $27.43\pm 0.11$ & $ 6.95$ & $ 8.20^{+15.15}_{- 3.25}$ & $ 7.2^{+ 0.8}_{- 1.3}$ & \nodata \\
3665-4526 & i20 & $ 177.402725 $ & $ +22.414615 $ & $ 0.84\pm 0.19$ & $-0.08\pm 0.14$ & $27.45\pm 0.11$ & $ 5.10$ & $ 5.52^{+ 2.97}_{- 1.66}$ & $ 5.8^{+ 0.6}_{- 0.7}$ & \nodata \\
4076-4033 & i21 & $ 177.419863 $ & $ +22.400937 $ & $ 1.48\pm 0.40$ & $ 0.26\pm 0.16$ & $27.46\pm 0.11$ & $ 2.08$ & $ 2.02^{+ 0.07}_{- 0.06}$ & $ 6.1^{+ 1.0}_{- 0.8}$ & \nodata \\
3760-3035 & i22 & $ 177.406675 $ & $ +22.384327 $ & $>  1.73$ & $ 0.04\pm 0.16$ & $27.53\pm 0.12$ & $ 6.51$ & $ 5.69^{+ 0.79}_{- 1.06}$ & $ 6.6^{+ 0.7}_{- 0.8}$ & \nodata \\
3791-4415 & i23 & $ 177.407983 $ & $ +22.411538 $ & $ 1.54\pm 0.37$ & $-0.02\pm 0.15$ & $27.54\pm 0.12$ & $ 2.36$ & $ 2.61^{+ 0.91}_{- 0.36}$ & $ 6.1^{+ 0.7}_{- 0.7}$ & \nodata \\
3894-3418 & i24 & $ 177.412259 $ & $ +22.394967 $ & $>  1.55$ & $ 0.12\pm 0.17$ & $27.56\pm 0.12$ & $ 7.10$ & $ 6.57^{+ 0.44}_{- 0.38}$ & $ 6.6^{+ 0.7}_{- 0.8}$ & \nodata \\
3305-4210 & i25 & $ 177.387710 $ & $ +22.405836 $ & $ 0.89\pm 0.24$ & $ 0.05\pm 0.16$ & $27.62\pm 0.12$ & $11.19$ & $11.38^{+ 3.41}_{- 2.00}$ & $ 5.8^{+ 0.7}_{- 0.8}$ & \nodata \\
3892-3416 & i26 & $ 177.412203 $ & $ +22.394890 $ & $>  1.40$ & $ 0.09\pm 0.19$ & $27.74\pm 0.14$ & $ 7.27$ & $ 6.72^{+ 0.46}_{- 0.39}$ & $ 6.6^{+ 0.7}_{- 1.0}$ & \nodata \\
3736-5005 & i27 & $ 177.405705 $ & $ +22.416817 $ & $>  1.34$ & $ 0.25\pm 0.20$ & $27.76\pm 0.15$ & $ 2.58$ & $ 2.62^{+ 0.31}_{- 0.33}$ & $ 6.6^{+ 0.8}_{- 5.4}$ & \nodata \\
3991-3123 & i28 & $ 177.416321 $ & $ +22.386751 $ & $ 1.12\pm 0.35$ & $ 0.09\pm 0.21$ & $27.85\pm 0.16$ & $ 3.56$ & $ 3.38^{+ 0.16}_{- 0.13}$ & $ 5.8^{+ 1.2}_{- 4.9}$ & \nodata \\
3405-3155 & i29 & $ 177.391898 $ & $ +22.387646 $ & $ 1.20\pm 0.43$ & $ 0.04\pm 0.20$ & $27.87\pm 0.15$ & $ 2.38$ & $ 2.19^{+ 0.10}_{- 0.09}$ & $ 0.7^{+ 5.9}_{- 0.6}$ & \nodata \\
3419-3006 & i30 & $ 177.392475 $ & $ +22.383511 $ & $ 0.82\pm 0.28$ & $-0.18\pm 0.19$ & $27.87\pm 0.15$ & $ 1.93$ & $ 1.79^{+ 0.07}_{- 0.07}$ & $ 5.6^{+ 0.7}_{- 1.4}$ & \nodata \\
3595-4157 & i31 & $ 177.399818 $ & $ +22.404384 $ & $ 0.84\pm 0.35$ & $ 0.09\pm 0.24$ & $27.92\pm 0.18$ & $578.83$ & $119.66^{+241.09}_{-53.58}$ & $ 0.3^{+ 4.0}_{- 0.2}$ & \nodata \\
4082-3192 & i32 & $ 177.420086 $ & $ +22.388672 $ & $ 0.89\pm 0.23$ & $-0.31\pm 0.20$ & $27.93\pm 0.17$ & $ 3.01$ & $ 2.85^{+ 0.10}_{- 0.10}$ & $ 5.6^{+ 0.7}_{- 4.8}$ & \nodata \\
3312-2565 & i33 & $ 177.388012 $ & $ +22.382380 $ & $>  1.45$ & $-0.13\pm 0.23$ & $27.93\pm 0.19$ & $ 1.73$ & $ 1.64^{+ 0.05}_{- 0.05}$ & $ 6.2^{+ 0.8}_{- 1.0}$ & \nodata \\
3282-4046 & i34 & $ 177.386778 $ & $ +22.401298 $ & $ 0.85\pm 0.22$ & $-0.45\pm 0.20$ & $28.06\pm 0.18$ & $ 5.22$ & $ 4.99^{+ 0.47}_{- 0.40}$ & $ 5.6^{+ 0.7}_{- 0.6}$ & \nodata \\
3829-4199 & i35 & $ 177.409561 $ & $ +22.405545 $ & $>  1.09$ & $ 0.01\pm 0.26$ & $28.17\pm 0.20$ & $ 2.45$ & $ 2.42^{+ 0.13}_{- 0.12}$ & $ 6.3^{+ 0.8}_{- 2.2}$ & \nodata
\enddata
\tablenotetext{a}{For simplicity, the part that represents the cluster name is omitted. Examples of full IDs are HFF1C-2251-4556 and HFF1C-i1.}
\tablenotetext{b}{Short ID used only in this paper for simplification and clarity.}
\tablenotetext{c}{Total magnitude.}
\tablenotetext{d}{Median value and $1\sigma$ error of the magnification
factor from the MCMC posterior distribution.}
\tablenotetext{e}{${\rm A_{14}}$~=~\citet{atek14}, B~=~\citet{bradley14}, ${\rm WZ_{14}}$~=~\citet{zheng14}, I~=~\citet{ishigaki15}, ${\rm A_{15}}$~=~\citet{atek15}, C~=~\citet{coe15}.}
\end{deluxetable*}

\LongTables
\begin{deluxetable*}{llcclrcrrcl} 
\tabletypesize{\scriptsize}
\tablecaption{Dropout galaxy candidates at $z\sim 8$\label{tab:candidates8} 
in the four HFF cluster fields.}
\tablewidth{0pt}
\tablehead{
\colhead{ID\tablenotemark{a}} & \colhead{ID\tablenotemark{a,b}} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$Y_{105}-J_{125}$} & \colhead{$J_{125}-J\!H_{140}$} & \colhead{$J\!H_{140}$\tablenotemark{c}} & \colhead{$\mu_{\rm best}$} & \colhead{$\mu$\tablenotemark{d}} & \colhead{$z_{\rm photo}$} & \colhead{Reference\tablenotemark{e}}
}
\startdata
\sidehead{HFF1C}
2508-2496 & Y1 & $ 3.604518 $ & $ -30.380467 $ & $ 1.17\pm 0.07$ & $ 0.04\pm 0.04$ & $25.92\pm 0.03$ & $ 1.31$ & $ 1.38^{+ 0.07}_{- 0.05}$ & $ 8.0^{+ 0.9}_{- 0.9}$ &   ${\rm L_{14}}$, ${\rm A_{14}}$, ${\rm WZ_{14}}$, I, ${\rm A_{15}}$, C\\
2481-2561 & Y2 & $ 3.603378 $ & $ -30.382255 $ & $ 1.27\pm 0.15$ & $ 0.14\pm 0.08$ & $26.64\pm 0.05$ & $ 1.40$ & $ 1.48^{+ 0.08}_{- 0.06}$ & $ 8.2^{+ 0.9}_{- 0.9}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$, C\\
2306-3089 & Y3 & $ 3.596091 $ & $ -30.385833 $ & $ 1.30\pm 0.15$ & $ 0.06\pm 0.08$ & $26.68\pm 0.05$ & $ 2.04$ & $ 2.20^{+ 0.15}_{- 0.12}$ & $ 8.2^{+ 0.9}_{- 0.9}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$, C\\
2555-2515 & Y4 & $ 3.606461 $ & $ -30.380996 $ & $ 1.12\pm 0.13$ & $-0.18\pm 0.09$ & $26.95\pm 0.06$ & $ 1.33$ & $ 1.40^{+ 0.07}_{- 0.05}$ & $ 8.0^{+ 0.8}_{- 0.9}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$, C\\
2492-2561 & Y5 & $ 3.603859 $ & $ -30.382264 $ & $ 1.92\pm 0.32$ & $ 0.16\pm 0.10$ & $26.99\pm 0.07$ & $ 1.40$ & $ 1.48^{+ 0.08}_{- 0.06}$ & $ 8.4^{+ 0.9}_{- 0.9}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$, C\\
2557-2513 & Y6 & $ 3.606576 $ & $ -30.380924 $ & $ 1.10\pm 0.22$ & $ 0.22\pm 0.13$ & $27.17\pm 0.08$ & $ 1.32$ & $ 1.39^{+ 0.07}_{- 0.05}$ & $ 7.9^{+ 0.9}_{- 6.1}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$\\
2135-2432 & Y7 & $ 3.588980 $ & $ -30.378668 $ & $ 1.13\pm 0.18$ & $-0.19\pm 0.12$ & $27.30\pm 0.09$ & $ 1.69$ & $ 1.79^{+ 0.12}_{- 0.09}$ & $ 8.0^{+ 0.8}_{- 0.9}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$, C\\
2495-2562 & Y8 & $ 3.603997 $ & $ -30.382304 $ & $ 1.05\pm 0.28$ & $ 0.13\pm 0.18$ & $27.61\pm 0.11$ & $ 1.40$ & $ 1.48^{+ 0.08}_{- 0.06}$ & $ 7.9^{+ 0.9}_{- 6.1}$ &   ${\rm WZ_{14}}$, I,  C\\
2216-4356 & Y9 & $ 3.592349 $ & $ -30.409892 $ & $ 0.60\pm 0.25$ & $-0.30\pm 0.23$ & $28.01\pm 0.18$ & $ 8.57$ & $ 9.03^{+ 0.76}_{- 0.70}$ & $ 7.3^{+ 0.8}_{- 2.0}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$ \\
2521-2532 & Y10 & $ 3.605062 $ & $ -30.381463 $ & $ 0.84\pm 0.29$ & $-0.16\pm 0.23$ & $28.07\pm 0.17$ & $ 1.35$ & $ 1.42^{+ 0.07}_{- 0.06}$ & $ 7.7^{+ 0.8}_{- 6.4}$ &    I, ${\rm A_{15}}$ \\
\hline
\sidehead{HFF2C}
1151-4540 & Y1 & $ 64.047984 $ & $ -24.081670 $ & $ 1.92\pm 0.18$ & $ 0.01\pm 0.06$ & $26.50\pm 0.04$ & $ 1.43$ & $ 1.43^{+ 0.04}_{- 0.04}$ & $ 8.4^{+ 0.9}_{- 0.9}$ &   ${\rm L_{15}}$, C, M\\
0939-5354 & Y2 & $ 64.039165 $ & $ -24.093183 $ & $ 2.19\pm 0.30$ & $ 0.18\pm 0.07$ & $26.61\pm 0.05$ & $ 1.39$ & $ 1.39^{+ 0.03}_{- 0.03}$ & $ 8.5^{+ 0.9}_{- 0.9}$ &   ${\rm L_{15}}$,  M\\
1153-4531 & Y3 & $ 64.048057 $ & $ -24.081431 $ & $ 2.28\pm 0.46$ & $ 0.49\pm 0.10$ & $26.80\pm 0.06$ & $ 1.43$ & $ 1.44^{+ 0.04}_{- 0.04}$ & $ 8.7^{+ 0.9}_{- 1.0}$ &   ${\rm L_{15}}$, C\\
0901-5171 & Y4 & $ 64.037567 $ & $ -24.088109 $ & $ 1.94\pm 0.50$ & $ 0.12\pm 0.17$ & $27.56\pm 0.12$ & $ 1.69$ & $ 1.70^{+ 0.06}_{- 0.06}$ & $ 8.4^{+ 0.9}_{- 1.0}$ &   ${\rm L_{15}}$,  M\\
1447-3538 & Y5 & $ 64.060329 $ & $ -24.064958 $ & $ 0.86\pm 0.18$ & $-0.31\pm 0.15$ & $27.71\pm 0.12$ & $ 1.76$ & $ 1.73^{+ 0.06}_{- 0.05}$ & $ 7.7^{+ 0.9}_{- 1.3}$ &   \\
\hline
 \sidehead{HFF4C}
4025-5027\tablenotemark{f} & i1\tablenotemark{f} & $ 177.417749 $ & $ +22.417435 $ & $ 0.57\pm 0.03$ & $ 0.02\pm 0.02$ & $25.19\pm 0.02$ & $ 1.58$ & $ 1.60^{+ 0.12}_{- 0.12}$ & $ 7.5^{+ 0.8}_{- 0.8}$ & \nodata \\
4024-4492 & Y2 & $ 177.417702 $ & $ +22.413687 $ & $ 1.61\pm 0.42$ & $ 0.35\pm 0.18$ & $27.26\pm 0.11$ & $ 1.63$ & $ 1.68^{+ 0.22}_{- 0.14}$ & $ 8.4^{+ 1.0}_{- 0.9}$ & \nodata
\enddata
\tablenotetext{a}{For simplicity, the part that represents the cluster name is omitted. Examples of full IDs are HFF1C-2508-2496 and HFF1C-Y1.}
\tablenotetext{b}{Short ID used only in this paper for simplification and clarity.}
\tablenotetext{c}{Total magnitude.}
\tablenotetext{d}{Median value and $1\sigma$ error of the magnification
factor from the MCMC posterior distribution.}
\tablenotetext{e}{${\rm L_{14}}$~=~\citet{laporte14}, ${\rm A_{14}}$~=~\citet{atek14}, ${\rm WZ_{14}}$~=~\citet{zheng14}, I~=~\citet{ishigaki15}, ${\rm L_{15}}$~=~\citet{laporte15}, ${\rm A_{15}}$~=~\citet{atek15}, C~=~\citet{coe15}, M~=~\citet{mcleod15}.}
\tablenotetext{f}{Selected by our two criteria for \idrop\ and \ydrop\ galaxies.}
\end{deluxetable*}

\LongTables
\begin{deluxetable*}{llcclrcrrcl} 
\tabletypesize{\scriptsize}
\tablecaption{Dropout galaxy candidates at $z\sim 9$\label{tab:candidates9} 
in the four HFF cluster fields.}
\tablewidth{0pt}
\tablehead{
\colhead{ID\tablenotemark{a}} & \colhead{ID\tablenotemark{a,b}} & \colhead{R.A.} & \colhead{Decl.} & \colhead{$Y\!J\tablenotemark{c} -J\!H_{140}$} & \colhead{$J\!H_{140}-H_{160}$} & \colhead{$H_{160}$\tablenotemark{d}} & \colhead{$\mu_{\rm best}$} & \colhead{$\mu$\tablenotemark{e}} & \colhead{$z_{\rm photo}$} & \colhead{Reference\tablenotemark{f}}
}
\startdata
\sidehead{HFF1C}
2481-2561\tablenotemark{g} & Y2\tablenotemark{g} & $ 3.603379 $ & $ -30.382255 $ & $ 0.78\pm 0.09$ & $-0.05\pm 0.07$ & $26.69\pm 0.05$ & $ 1.40$ & $ 1.49^{+ 0.08}_{- 0.06}$ & $ 8.2^{+ 0.9}_{- 0.9}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$\\
2492-2561\tablenotemark{g} & Y5\tablenotemark{g} & $ 3.603859 $ & $ -30.382262 $ & $ 1.12\pm 0.18$ & $ 0.19\pm 0.09$ & $26.79\pm 0.06$ & $ 1.40$ & $ 1.48^{+ 0.08}_{- 0.06}$ & $ 8.4^{+ 0.9}_{- 0.9}$ &   ${\rm WZ_{14}}$, I, ${\rm A_{15}}$, M\\
2220-4053 & YJ3 & $ 3.592512 $ & $ -30.401486 $ & $>  1.21$ & $ 0.55\pm 0.27$ & $27.38\pm 0.15$ & $14.12$ & $14.37^{+ 1.22}_{- 0.90}$ & $ 9.6^{+ 1.0}_{- 7.1}$ &   AZ, I, O\\
\hline
\sidehead{HFF2C} 
1151-4540\tablenotemark{g} & Y1\tablenotemark{g} & $ 64.047984 $ & $ -24.081671 $ & $ 0.97\pm 0.10$ & $ 0.00\pm 0.06$ & $26.50\pm 0.04$ & $ 1.43$ & $ 1.44^{+ 0.04}_{- 0.04}$ & $ 8.4^{+ 0.9}_{- 0.9}$ &   ${\rm L_{15}}$, C, M\\
0939-5354\tablenotemark{g} & Y2\tablenotemark{g} & $ 64.039161 $ & $ -24.093184 $ & $ 1.27\pm 0.16$ & $ 0.06\pm 0.07$ & $26.55\pm 0.05$ & $ 1.39$ & $ 1.39^{+ 0.03}_{- 0.03}$ & $ 8.5^{+ 0.9}_{- 0.9}$ &   ${\rm L_{15}}$,  M\\
0901-5172\tablenotemark{g} & Y3\tablenotemark{g} & $ 64.037566 $ & $ -24.088113 $ & $ 1.06\pm 0.27$ & $-0.25\pm 0.19$ & $27.82\pm 0.14$ & $ 1.70$ & $ 1.71^{+ 0.06}_{- 0.06}$ & $ 8.3^{+ 1.0}_{- 0.9}$ &   ${\rm L_{15}}$, C, M\\
\hline
\sidehead{HFF4C} 
3358-4457 & YJ1 & $ 177.389950 $ & $ +22.412711 $ & $>  2.39$ & $ 0.19\pm 0.05$ & $25.80\pm 0.03$ & $17.51$ & $ 6.44^{+21.86}_{- 3.64}$ & $ 9.2^{+ 1.0}_{- 1.0}$ &   ${\rm WZ_{12}}$\\
4024-4492\tablenotemark{g} & Y2\tablenotemark{g} & $ 177.417700 $ & $ +22.413691 $ & $ 1.11\pm 0.23$ & $-0.15\pm 0.16$ & $27.44\pm 0.11$ & $ 1.63$ & $ 1.69^{+ 0.23}_{- 0.14}$ & $ 8.4^{+ 0.9}_{- 0.9}$ & \nodata \\
3373-4483 & YJ3 & $ 177.390553 $ & $ +22.413417 $ & $>  1.30$ & $ 0.15\pm 0.26$ & $27.75\pm 0.16$ & $63.34$ & $18.30^{+40.36}_{-12.02}$ & $ 8.7^{+ 0.9}_{- 6.7}$ & \nodata \\
3617-3327 & YJ4 & $ 177.400727 $ & $ +22.392425 $ & $>  1.28$ & $-0.17\pm 0.28$ & $27.89\pm 0.20$ & $35.85$ & $41.22^{+12.10}_{- 7.02}$ & $ 8.5^{+ 0.9}_{- 1.0}$ & \nodata
\enddata
\tablenotetext{a}{For simplicity, the part that represents the cluster name is omitted. Examples of full IDs are HFF1C-2481-2561 and HFF1C-Y2.}
\tablenotetext{b}{Short ID used only in this paper for simplification and clarity.}
\tablenotetext{c}{$Y\!J \equiv (Y_{105}+J_{125})/2$}
\tablenotetext{d}{Total magnitude.}
\tablenotetext{e}{Median value and $1\sigma$ error of the magnification
factor from the MCMC posterior distribution.}
\tablenotetext{f}{${\rm WZ_{12}}$~=~\citet{zheng12}, AZ~=~\citet{zitrin14}, ${\rm WZ_{14}}$~=~\citet{zheng14}, I~=~\citet{ishigaki15}, ${\rm L_{15}}$~=~\citet{laporte15}, ${\rm A_{15}}$~=~\citet{atek15}, C~=~\citet{coe15}, M~=~\citet{mcleod15}, O~=~\citet{oesch15}.}
\tablenotetext{g}{Selected by our two criteria for \ydrop\ and \yjdrop\ galaxies.}
\end{deluxetable*}
